The rotation-activity relation of M dwarfs: From K2 to TESS and PLATO

Studies of the rotation-activity relation of late-type stars are essential to enhance our understanding of stellar dynamos and angular momentum evolution. We study the rotation-activity relation with K2 for M dwarfs where it is especially poorly understood. We analyzed the light curves of all bright and nearby M dwarfs form the Superblink proper motion catalog that were in the K2 field of view. For a sample of 430 M dwarfs observed in campaigns C0-C19 in long cadence mode we determined the rotation period and a wealth of activity diagnostics. Our study of the rotation-activity relation based on photometric activity indicators confirmed the previously published abrupt change of the activity level at a rotation period of ~10d. Our more than three times larger sample increases the statistical significance of this finding.

==> (inline-0) <==
\begin{longtable}[h]{lccr@{\,$\pm$\,}lr@{\,$\pm$\,}lr@{\,$\pm$\,}lr@{\,$\pm$\,}lr@{\,$\pm$\,}lr@{\,$\pm$\,}lc}
\caption{Stellar parameters of our \textit{K2} M dwarf sample. Fourty-eight targets were observed in multiple campaigns.}
\label{stellar_param}
\\ \hline\hline
EPIC ID & Camp. & $K_{\rm p}$ & \multicolumn{2}{c}{$M_{\mathrm{Ks}}$} & \multicolumn{2}{c}{$R_{\mathrm{\ast}}$  } & \multicolumn{2}{c}{ $M_{\mathrm{\ast}}$ } &  \multicolumn{2}{c}{$T_{\mathrm{eff}}$} & \multicolumn{2}{c}{log\,$L_{\rm bol}$} & \multicolumn{2}{c}{d} & SpT \\ 
&  &  & \multicolumn{2}{c}{mag} & \multicolumn{2}{c}{[R$_{\odot}$]} & \multicolumn{2}{c}{ [M$_{\odot}$]} &  \multicolumn{2}{c}{[K]} & \multicolumn{2}{c}{[L$_{\odot}$]} & \multicolumn{2}{c}{[pc]} &  \\\hline
\endfirsthead
\multicolumn{16}{l}{Table~\ref{stellar_param} continued.}\\
\hline\hline
EPIC ID & Camp. & $K_{\rm p}$ & \multicolumn{2}{c}{$M_{\mathrm{Ks}}$} & \multicolumn{2}{c}{$R_{\mathrm{\ast}}$  } & \multicolumn{2}{c}{ $M_{\mathrm{\ast}}$ } &  \multicolumn{2}{c}{$T_{\mathrm{eff}}$} & \multicolumn{2}{c}{log\,$L_{\rm bol}$} & \multicolumn{2}{c}{d} & SpT \\ 
&  &  & \multicolumn{2}{c}{mag} & \multicolumn{2}{c}{[R$_{\odot}$]} & \multicolumn{2}{c}{ [M$_{\odot}$]} &  \multicolumn{2}{c}{[K]} & \multicolumn{2}{c}{[L$_{\odot}$]} & \multicolumn{2}{c}{[pc]} &  \\\hline
\endhead
\hline
\multicolumn{16}{c}{to be continued on the next page}\\
\hline
\endfoot
\endlastfoot
202059183	&	C0	&	13.30	&	5.94	&	0.12	&	0.45	&	0.02	&	0.47	&	0.02	&	3503	&	84	&	-1.53	&	0.05	&	41.0	&	2.2	&	M2.5	\\
202059188	&	C0	&	14.70	&	7.33	&	0.09	&	0.27	&	0.01	&	0.27	&	0.01	&	3179	&	81	&	-2.14	&	0.04	&	22.1	&	0.9	&	M4.5	\\
202059190	&	C0	&	12.90	&	4.40	&	0.04	&	0.73	&	0.02	&	0.73	&	0.01	&	4069	&	81	&	-0.83	&	0.02	&	90.7	&	2.0	&	K7.0	\\
202059192	&	C0	&	13.10	&	5.26	&	0.05	&	0.56	&	0.02	&	0.59	&	0.01	&	3713	&	81	&	-1.23	&	0.03	&	60.1	&	1.5	&	M1.0	\\
202059193	&	C0	&	12.50	&	4.93	&	0.06	&	0.63	&	0.02	&	0.65	&	0.02	&	3834	&	82	&	-1.08	&	0.03	&	57.1	&	1.7	&	M0.0	\\
202059195	&	C0	&	14.70	&	7.00	&	0.10	&	0.31	&	0.02	&	0.31	&	0.01	&	3312	&	82	&	-1.99	&	0.04	&	26.0	&	1.2	&	M4.0	\\
202059197	&	C0	&	12.30	&	4.64	&	0.04	&	0.68	&	0.02	&	0.69	&	0.01	&	3964	&	81	&	-0.95	&	0.02	&	64.1	&	1.4	&	M0.0	\\
202059198	&	C0	&	11.60	&	5.31	&	0.10	&	0.56	&	0.02	&	0.58	&	0.02	&	3727	&	99	&	-1.25	&	0.04	&	29.3	&	1.4	&	M1.0	\\
202059199	&	C0	&	12.60	&	5.93	&	0.05	&	0.46	&	0.02	&	0.48	&	0.01	&	3539	&	84	&	-1.53	&	0.03	&	28.8	&	0.8	&	M2.5	\\
202059203	&	C0	&	14.10	&	6.54	&	0.06	&	0.37	&	0.01	&	0.38	&	0.01	&	3418	&	80	&	-1.79	&	0.03	&	28.5	&	0.9	&	M3.0	\\
202059204	&	C0	&	11.80	&	5.39	&	0.09	&	0.54	&	0.02	&	0.57	&	0.02	&	3726	&	94	&	-1.29	&	0.04	&	29.6	&	1.3	&	M1.5	\\
202059207	&	C0	&	12.30	&	4.52	&	0.05	&	0.70	&	0.02	&	0.72	&	0.02	&	4019	&	82	&	-0.89	&	0.02	&	69.4	&	1.7	&	K7.0	\\
202059208	&	C0	&	12.20	&	5.10	&	0.07	&	0.59	&	0.02	&	0.62	&	0.02	&	3812	&	83	&	-1.16	&	0.03	&	43.8	&	1.5	&	M0.5	\\
202059210	&	C0	&	11.90	&	4.81	&	0.07	&	0.65	&	0.02	&	0.67	&	0.02	&	3926	&	84	&	-1.02	&	0.03	&	46.4	&	1.6	&	M0.0	\\
202059215	&	C0	&	13.00	&	5.16	&	0.06	&	0.58	&	0.02	&	0.61	&	0.02	&	3773	&	82	&	-1.18	&	0.03	&	60.8	&	1.8	&	M0.5	\\
202059221	&	C0	&	12.20	&	6.01	&	0.07	&	0.44	&	0.02	&	0.46	&	0.01	&	3499	&	86	&	-1.56	&	0.03	&	19.2	&	0.7	&	M2.5	\\
202059222	&	C0	&	14.20	&	6.76	&	0.05	&	0.34	&	0.01	&	0.35	&	0.01	&	3308	&	79	&	-1.89	&	0.02	&	26.3	&	0.6	&	M3.5	\\
202059223	&	C0	&	14.30	&	7.04	&	0.06	&	0.31	&	0.01	&	0.31	&	0.01	&	3288	&	80	&	-2.01	&	0.03	&	21.2	&	0.7	&	M4.0	\\
202059224	&	C0	&	13.40	&	6.05	&	0.07	&	0.44	&	0.02	&	0.46	&	0.01	&	3478	&	81	&	-1.58	&	0.03	&	32.8	&	1.2	&	M2.5	\\
202059229	&	C0	&	11.60	&	5.30	&	0.05	&	0.56	&	0.02	&	0.58	&	0.01	&	3689	&	82	&	-1.24	&	0.03	&	22.9	&	0.6	&	M1.0	\\
202059231	&	C0	&	13.50	&	6.06	&	0.09	&	0.43	&	0.02	&	0.45	&	0.02	&	3527	&	83	&	-1.59	&	0.04	&	30.4	&	1.3	&	M2.5	\\
202059243	&	C0	&	12.30	&	4.94	&	0.09	&	0.62	&	0.02	&	0.64	&	0.02	&	3828	&	86	&	-1.09	&	0.04	&	54.0	&	2.2	&	M0.5	\\
201237257	&	C1	&	10.59	&	4.88	&	0.06	&	0.63	&	0.02	&	0.65	&	0.02	&	3866	&	87	&	-1.06	&	0.03	&	33.9	&	1.0	&	M0.0	\\
201323410	&	C1	&	12.34	&	6.39	&	0.06	&	0.39	&	0.01	&	0.40	&	0.01	&	3412	&	80	&	-1.73	&	0.03	&	28.8	&	0.9	&	M3.0	\\
201364753	&	C1	&	11.46	&	4.90	&	0.07	&	0.63	&	0.02	&	0.65	&	0.02	&	3853	&	87	&	-1.06	&	0.03	&	49.4	&	1.7	&	M0.0	\\
201367065	&	C1	&	11.57	&	4.72	&	0.06	&	0.67	&	0.02	&	0.68	&	0.02	&	3914	&	87	&	-0.98	&	0.03	&	58.7	&	1.6	&	M0.0	\\
201460770	&	C1	&	11.58	&	5.18	&	0.04	&	0.58	&	0.02	&	0.60	&	0.01	&	3768	&	82	&	-1.19	&	0.02	&	43.8	&	1.0	&	M1.0	\\
201481218	&	C1	&	9.62	&	4.88	&	0.09	&	0.63	&	0.03	&	0.65	&	0.02	&	3875	&	89	&	-1.06	&	0.04	&	22.3	&	1.0	&	M0.0	\\
201482319	&	C1	&	12.11	&	7.18	&	0.10	&	0.29	&	0.01	&	0.29	&	0.01	&	3252	&	91	&	-2.07	&	0.04	&	15.3	&	0.8	&	M4.0	\\
201497866	&	C1	&	12.27	&	5.96	&	0.08	&	0.45	&	0.02	&	0.47	&	0.02	&	3549	&	87	&	-1.54	&	0.04	&	37.6	&	1.5	&	M2.5	\\
201498184	&	C1	&	12.38	&	6.15	&	0.11	&	0.42	&	0.02	&	0.44	&	0.02	&	3479	&	84	&	-1.62	&	0.05	&	34.6	&	1.7	&	M2.5	\\
201506253	&	C1	&	11.37	&	5.03	&	0.06	&	0.61	&	0.02	&	0.63	&	0.02	&	3816	&	85	&	-1.12	&	0.03	&	45.0	&	1.3	&	M0.5	\\
201518346	&	C1	&	9.78	&	7.58	&	0.07	&	0.25	&	0.01	&	0.24	&	0.01	&	3152	&	80	&	-2.25	&	0.03	&	4.1	&	0.1	&	M5.0	\\
201568682	&	C1	&	11.63	&	4.61	&	0.06	&	0.69	&	0.02	&	0.70	&	0.02	&	4012	&	86	&	-0.93	&	0.03	&	64.1	&	1.9	&	K7.0	\\
201597919	&	C1	&	12.62	&	6.47	&	0.05	&	0.38	&	0.01	&	0.39	&	0.01	&	3389	&	80	&	-1.76	&	0.03	&	31.4	&	0.8	&	M3.0	\\
201611969	&	C1	&	11.55	&	5.82	&	0.04	&	0.47	&	0.02	&	0.49	&	0.01	&	3552	&	81	&	-1.48	&	0.02	&	29.8	&	0.7	&	M2.0	\\
201675315	&	C1	&	10.91	&	4.73	&	0.06	&	0.66	&	0.02	&	0.68	&	0.02	&	3900	&	84	&	-0.99	&	0.03	&	45.2	&	1.3	&	M0.0	\\
201717312	&	C1	&	12.10	&	5.74	&	0.07	&	0.48	&	0.02	&	0.51	&	0.02	&	3542	&	83	&	-1.44	&	0.03	&	39.8	&	1.4	&	M2.0	\\
201717791	&	C1	&	10.94	&	4.86	&	0.06	&	0.64	&	0.02	&	0.66	&	0.02	&	3873	&	90	&	-1.05	&	0.03	&	41.1	&	1.3	&	M0.0	\\
201718613	&	C1	&	11.41	&	7.01	&	0.06	&	0.31	&	0.01	&	0.31	&	0.01	&	3261	&	89	&	-2.00	&	0.03	&	12.7	&	0.4	&	M4.0	\\
201719115	&	C1	&	11.91	&	5.42	&	0.08	&	0.54	&	0.02	&	0.56	&	0.02	&	3643	&	85	&	-1.30	&	0.04	&	45.4	&	1.8	&	M1.5	\\
201719818	&	C1	&	9.98	&	4.73	&	0.07	&	0.66	&	0.02	&	0.68	&	0.02	&	3937	&	87	&	-0.99	&	0.03	&	28.3	&	1.0	&	M0.0	\\
201779048	&	C1	&	10.78	&	4.66	&	0.06	&	0.68	&	0.02	&	0.69	&	0.02	&	3954	&	86	&	-0.95	&	0.03	&	43.9	&	1.3	&	M0.0	\\
201806997	&	C1	&	11.74	&	4.43	&	0.10	&	0.72	&	0.03	&	0.73	&	0.02	&	4038	&	92	&	-0.85	&	0.04	&	79.8	&	3.8	&	K7.0	\\
201842163	&	C1	&	12.03	&	6.07	&	0.05	&	0.43	&	0.01	&	0.45	&	0.01	&	3574	&	82	&	-1.59	&	0.02	&	30.4	&	0.7	&	M2.5	\\
201867138	&	C1	&	12.14	&	5.27	&	0.05	&	0.56	&	0.02	&	0.59	&	0.01	&	3743	&	81	&	-1.23	&	0.03	&	54.5	&	1.5	&	M1.0	\\
201909533	&	C1	&	11.49	&	6.05	&	0.09	&	0.44	&	0.02	&	0.46	&	0.02	&	3549	&	88	&	-1.58	&	0.04	&	23.3	&	1.1	&	M2.5	\\
201912552	&	C1	&	12.47	&	6.24	&	0.09	&	0.41	&	0.02	&	0.43	&	0.02	&	3471	&	85	&	-1.66	&	0.04	&	34.1	&	1.5	&	M3.0	\\
201917390	&	C1	&	12.47	&	6.90	&	0.12	&	0.32	&	0.02	&	0.33	&	0.02	&	3308	&	82	&	-1.95	&	0.05	&	21.8	&	1.2	&	M4.0	\\
202571062	&	C2	&	9.41	&	4.26	&	0.05	&	0.76	&	0.02	&	0.76	&	0.02	&	4110	&	84	&	-0.77	&	0.02	&	31.8	&	0.8	&	K7.0	\\
202748218	&	C2	&	11.81	&	6.63	&	0.09	&	0.36	&	0.02	&	0.37	&	0.01	&	3340	&	83	&	-1.83	&	0.04	&	19.8	&	0.9	&	M3.5	\\
203083752	&	C2	&	11.76	&	7.26	&	0.05	&	0.28	&	0.01	&	0.28	&	0.01	&	3182	&	79	&	-2.11	&	0.03	&	22.3	&	0.6	&	M4.5	\\
203099398	&	C2	&	10.63	&	4.82	&	0.04	&	0.65	&	0.02	&	0.66	&	0.01	&	3862	&	84	&	-1.03	&	0.02	&	36.6	&	0.8	&	M0.0	\\
203124214	&	C2	&	10.34	&	4.49	&	0.05	&	0.71	&	0.02	&	0.72	&	0.02	&	4033	&	90	&	-0.88	&	0.03	&	39.8	&	1.1	&	K7.0	\\
203354308	&	C2	&	10.50	&	4.96	&	1.52	&	0.62	&	0.29	&	0.64	&	0.21	&	3819	&	918	&	-1.09	&	0.62	&	27.8	&	19.5	&	M0.5	\\
203740889	&	C2	&	12.51	&	6.53	&	0.27	&	0.37	&	0.04	&	0.38	&	0.04	&	3379	&	100	&	-1.79	&	0.11	&	23.9	&	2.9	&	M3.0	\\
203846654	&	C2	&	9.45	&	4.99	&	0.04	&	0.61	&	0.02	&	0.64	&	0.01	&	3850	&	84	&	-1.11	&	0.02	&	19.1	&	0.4	&	M0.5	\\
203869467	&	C2	&	10.69	&	4.68	&	0.04	&	0.67	&	0.02	&	0.69	&	0.01	&	3950	&	84	&	-0.97	&	0.02	&	39.1	&	0.9	&	M0.0	\\
203881088	&	C2	&	12.26	&	5.88	&	0.05	&	0.46	&	0.02	&	0.48	&	0.01	&	3511	&	81	&	-1.51	&	0.02	&	40.0	&	0.9	&	M2.5	\\
204080947	&	C2	&	12.47	&	5.23	&	0.04	&	0.57	&	0.02	&	0.59	&	0.01	&	3725	&	80	&	-1.21	&	0.02	&	53.9	&	1.2	&	M1.0	\\
204536344	&	C2	&	9.72	&	4.78	&	0.11	&	0.65	&	0.03	&	0.67	&	0.02	&	3899	&	92	&	-1.01	&	0.05	&	24.5	&	1.2	&	M0.0	\\
204610472	&	C2	&	12.07	&	5.62	&	0.07	&	0.50	&	0.02	&	0.53	&	0.02	&	3611	&	83	&	-1.39	&	0.03	&	46.8	&	1.6	&	M2.0	\\
204927969	&	C2	&	11.70	&	7.14	&	0.10	&	0.30	&	0.01	&	0.30	&	0.01	&	3257	&	86	&	-2.05	&	0.04	&	18.7	&	0.9	&	M4.0	\\
204957517	&	C2	&	12.47	&	7.32	&	0.05	&	0.27	&	0.01	&	0.27	&	0.01	&	3240	&	83	&	-2.13	&	0.02	&	16.6	&	0.5	&	M4.5	\\
204963027	&	C2	&	11.00	&	5.31	&	1.52	&	0.56	&	0.27	&	0.58	&	0.22	&	3719	&	792	&	-1.25	&	0.62	&	31.1	&	21.8	&	M1.0	\\
204976998	&	C2	&	10.34	&	4.81	&	0.04	&	0.65	&	0.02	&	0.67	&	0.01	&	3929	&	85	&	-1.02	&	0.02	&	29.7	&	0.7	&	M0.0	\\
204994054	&	C2	&	11.36	&	4.92	&	0.04	&	0.63	&	0.02	&	0.65	&	0.01	&	3894	&	81	&	-1.07	&	0.02	&	43.7	&	1.0	&	M0.0	\\
205030726	&	C2	&	11.18	&	5.72	&	0.06	&	0.49	&	0.02	&	0.51	&	0.01	&	3576	&	91	&	-1.43	&	0.03	&	25.9	&	0.8	&	M2.0	\\
205040974	&	C2	&	11.31	&	5.78	&	0.06	&	0.48	&	0.02	&	0.50	&	0.01	&	3585	&	85	&	-1.46	&	0.03	&	26.2	&	0.7	&	M2.0	\\
205182959	&	C2	&	12.42	&	5.73	&	0.08	&	0.49	&	0.02	&	0.51	&	0.02	&	3584	&	83	&	-1.44	&	0.04	&	46.5	&	1.8	&	M2.0	\\
205196227	&	C2	&	11.53	&	4.95	&	0.06	&	0.62	&	0.02	&	0.64	&	0.01	&	3899	&	87	&	-1.09	&	0.03	&	50.4	&	1.4	&	M0.5	\\
205339436	&	C2	&	12.80	&	6.91	&	0.05	&	0.32	&	0.01	&	0.33	&	0.01	&	3295	&	81	&	-1.95	&	0.02	&	25.2	&	0.6	&	M4.0	\\
205467732	&	C2	&	12.93	&	7.85	&	0.05	&	0.22	&	0.01	&	0.22	&	0.01	&	3095	&	81	&	-2.36	&	0.02	&	14.7	&	0.4	&	M5.0	\\
205489894	&	C2	&	12.34	&	5.77	&	0.04	&	0.48	&	0.02	&	0.50	&	0.01	&	3589	&	80	&	-1.45	&	0.02	&	43.6	&	1.0	&	M2.0	\\
205507325	&	C2	&	12.45	&	6.12	&	0.07	&	0.43	&	0.02	&	0.45	&	0.01	&	3468	&	81	&	-1.61	&	0.03	&	36.5	&	1.3	&	M2.5	\\
205536237	&	C2	&	9.97	&	5.11	&	0.06	&	0.59	&	0.02	&	0.62	&	0.01	&	3800	&	84	&	-1.16	&	0.03	&	22.1	&	0.6	&	M0.5	\\
205599283	&	C2	&	11.49	&	4.47	&	0.05	&	0.71	&	0.02	&	0.72	&	0.02	&	4054	&	86	&	-0.87	&	0.03	&	65.4	&	1.8	&	K7.0	\\
205631193	&	C2	&	11.62	&	5.17	&	0.04	&	0.58	&	0.02	&	0.61	&	0.01	&	3802	&	90	&	-1.19	&	0.02	&	39.9	&	0.9	&	M1.0	\\
205913009	&	C3	&	12.25	&	7.75	&	0.06	&	0.23	&	0.01	&	0.23	&	0.01	&	3103	&	87	&	-2.32	&	0.03	&	11.8	&	0.3	&	M5.0	\\
205952383	&	C3	&	11.10	&	4.44	&	0.06	&	0.72	&	0.02	&	0.73	&	0.02	&	4069	&	85	&	-0.85	&	0.03	&	60.0	&	1.8	&	K7.0	\\
206007536	&	C3	&	10.86	&	4.48	&	0.06	&	0.71	&	0.02	&	0.72	&	0.02	&	4047	&	85	&	-0.87	&	0.03	&	52.0	&	1.5	&	K7.0	\\
206019392	&	C3	&	8.38	&	7.05	&	0.06	&	0.31	&	0.01	&	0.31	&	0.01	&	3273	&	86	&	-2.01	&	0.03	&	3.9	&	0.1	&	M4.0	\\
206054454	&	C3	&	12.00	&	5.90	&	0.07	&	0.46	&	0.02	&	0.48	&	0.01	&	3552	&	86	&	-1.51	&	0.03	&	33.9	&	1.2	&	M2.5	\\
206055065	&	C3	&	10.88	&	4.17	&	0.05	&	0.78	&	0.02	&	0.77	&	0.02	&	4168	&	86	&	-0.73	&	0.02	&	65.6	&	1.8	&	K6.0	\\
206056832	&	C3	&	11.95	&	4.54	&	0.07	&	0.70	&	0.02	&	0.71	&	0.02	&	4028	&	86	&	-0.90	&	0.03	&	81.7	&	2.7	&	K7.0	\\
206107346	&	C3	&	9.88	&	4.95	&	0.05	&	0.62	&	0.02	&	0.64	&	0.01	&	3828	&	84	&	-1.09	&	0.03	&	19.5	&	0.6	&	M0.5	\\
206181550	&	C3	&	12.10	&	5.56	&	0.09	&	0.51	&	0.02	&	0.54	&	0.02	&	3679	&	83	&	-1.36	&	0.04	&	43.0	&	1.8	&	M1.5	\\
206208968	&	C3	&	10.78	&	6.40	&	0.08	&	0.39	&	0.02	&	0.40	&	0.01	&	3400	&	81	&	-1.73	&	0.04	&	18.0	&	0.7	&	M3.0	\\
206249569	&	C3	&	12.60	&	6.34	&	0.05	&	0.39	&	0.01	&	0.41	&	0.01	&	3407	&	81	&	-1.71	&	0.02	&	32.7	&	0.8	&	M3.0	\\
206262223	&	C3	&	12.03	&	6.39	&	0.07	&	0.39	&	0.01	&	0.40	&	0.01	&	3430	&	84	&	-1.73	&	0.03	&	26.8	&	0.9	&	M3.0	\\
206262336	&	C3	&	12.03	&	7.06	&	0.06	&	0.30	&	0.01	&	0.31	&	0.01	&	3237	&	88	&	-2.02	&	0.03	&	16.6	&	0.5	&	M4.0	\\
206288689	&	C3	&	11.96	&	6.27	&	0.07	&	0.41	&	0.02	&	0.42	&	0.01	&	3486	&	86	&	-1.68	&	0.03	&	26.3	&	0.9	&	M3.0	\\
206349327	&	C3	&	12.47	&	5.94	&	0.09	&	0.45	&	0.02	&	0.47	&	0.02	&	3556	&	82	&	-1.53	&	0.04	&	39.7	&	1.6	&	M2.5	\\
206368165	&	C3	&	12.49	&	5.88	&	0.06	&	0.46	&	0.02	&	0.48	&	0.01	&	3451	&	83	&	-1.50	&	0.03	&	45.2	&	1.3	&	M2.0	\\
206435478	&	C3	&	11.54	&	4.81	&	0.04	&	0.65	&	0.02	&	0.67	&	0.01	&	3894	&	82	&	-1.03	&	0.02	&	46.8	&	1.1	&	M0.0	\\
206479389	&	C3	&	12.00	&	5.55	&	0.14	&	0.52	&	0.03	&	0.54	&	0.03	&	3651	&	88	&	-1.36	&	0.06	&	43.6	&	2.8	&	M1.5	\\
206490189	&	C3	&	12.52	&	6.14	&	0.05	&	0.42	&	0.01	&	0.44	&	0.01	&	3471	&	81	&	-1.62	&	0.02	&	27.7	&	0.8	&	M2.5	\\
210317378	&	C4	&	12.72	&	6.52	&	0.08	&	0.37	&	0.01	&	0.38	&	0.01	&	3404	&	82	&	-1.78	&	0.03	&	31.5	&	1.1	&	M3.0	\\
210340480	&	C4	&	11.58	&	5.14	&	0.05	&	0.59	&	0.02	&	0.61	&	0.01	&	3752	&	82	&	-1.17	&	0.03	&	46.0	&	1.3	&	M0.5	\\
210360545	&	C4	&	12.95	&	7.46	&	0.34	&	0.26	&	0.04	&	0.26	&	0.04	&	3189	&	103	&	-2.19	&	0.14	&	19.2	&	3.0	&	M4.5	\\
210393283	&	C4	&	12.10	&	5.39	&	0.12	&	0.54	&	0.03	&	0.57	&	0.02	&	3657	&	86	&	-1.29	&	0.05	&	50.5	&	2.7	&	M1.5	\\
210408563	&	C4	&	11.78	&	5.32	&	0.04	&	0.55	&	0.02	&	0.58	&	0.01	&	3748	&	80	&	-1.26	&	0.02	&	43.8	&	1.0	&	M1.0	\\
210434433	&	C4	&	12.14	&	6.36	&	0.06	&	0.39	&	0.01	&	0.41	&	0.01	&	3447	&	82	&	-1.71	&	0.03	&	25.1	&	0.8	&	M3.0	\\
210434769	&	C4	&	10.27	&	4.71	&	0.07	&	0.67	&	0.02	&	0.68	&	0.02	&	3978	&	87	&	-0.98	&	0.03	&	31.3	&	1.1	&	M0.0	\\
210434976	&	C4	&	12.66	&	7.45	&	0.06	&	0.26	&	0.01	&	0.26	&	0.01	&	3264	&	80	&	-2.19	&	0.03	&	16.8	&	0.5	&	M4.5	\\
210439387	&	C4	&	12.04	&	5.39	&	0.05	&	0.54	&	0.02	&	0.57	&	0.01	&	3698	&	80	&	-1.29	&	0.03	&	47.4	&	1.2	&	M1.5	\\
210460280	&	C4	&	11.20	&	5.32	&	0.06	&	0.55	&	0.02	&	0.58	&	0.01	&	3752	&	81	&	-1.26	&	0.03	&	33.0	&	1.0	&	M1.0	\\
210466658	&	C4	&	10.45	&	4.43	&	0.06	&	0.72	&	0.02	&	0.73	&	0.02	&	4031	&	85	&	-0.85	&	0.03	&	43.7	&	1.3	&	K7.0	\\
210486424	&	C4	&	12.26	&	6.24	&	0.05	&	0.41	&	0.01	&	0.43	&	0.01	&	3430	&	80	&	-1.66	&	0.03	&	31.3	&	0.8	&	M3.0	\\
210489654	&	C4	&	12.62	&	7.24	&	0.05	&	0.28	&	0.01	&	0.28	&	0.01	&	3235	&	81	&	-2.10	&	0.03	&	19.0	&	0.5	&	M4.5	\\
210497694	&	C4	&	12.30	&	5.27	&	0.22	&	0.56	&	0.04	&	0.59	&	0.04	&	3673	&	105	&	-1.23	&	0.09	&	60.2	&	6.1	&	M1.0	\\
210500368	&	C4	&	11.80	&	5.07	&	0.16	&	0.60	&	0.03	&	0.62	&	0.03	&	3776	&	96	&	-1.14	&	0.07	&	53.2	&	3.9	&	M0.5	\\
210500658	&	C4	&	11.40	&	4.13	&	0.06	&	0.78	&	0.03	&	0.78	&	0.02	&	4142	&	88	&	-0.71	&	0.03	&	84.0	&	2.5	&	K6.0	\\
210502828	&	C4	&	11.15	&	4.57	&	0.10	&	0.69	&	0.03	&	0.71	&	0.02	&	4012	&	91	&	-0.92	&	0.04	&	53.9	&	2.5	&	K7.0	\\
210535241	&	C4	&	12.02	&	5.00	&	0.04	&	0.61	&	0.02	&	0.63	&	0.01	&	3846	&	82	&	-1.11	&	0.02	&	61.1	&	1.3	&	M0.5	\\
210579749	&	C4	&	9.98	&	5.53	&	0.09	&	0.52	&	0.02	&	0.54	&	0.02	&	3643	&	83	&	-1.35	&	0.04	&	17.1	&	0.7	&	M1.5	\\
210580056	&	C4	&	9.30	&	5.01	&	0.12	&	0.61	&	0.03	&	0.63	&	0.02	&	3817	&	89	&	-1.12	&	0.05	&	17.7	&	1.0	&	M0.5	\\
210585703	&	C4	&	11.61	&	5.26	&	0.06	&	0.56	&	0.02	&	0.59	&	0.02	&	3670	&	82	&	-1.23	&	0.03	&	43.1	&	1.3	&	M1.0	\\
210592074	&	C4	&	11.44	&	4.37	&	0.07	&	0.74	&	0.03	&	0.74	&	0.02	&	4090	&	88	&	-0.82	&	0.03	&	71.0	&	2.5	&	K7.0	\\
210613397	&	C4	&	11.99	&	5.38	&	0.77	&	0.54	&	0.13	&	0.57	&	0.13	&	3728	&	281	&	-1.28	&	0.31	&	48.8	&	17.3	&	M1.0	\\
210693497	&	C4	&	12.14	&	5.78	&	0.05	&	0.48	&	0.02	&	0.50	&	0.01	&	3584	&	80	&	-1.46	&	0.03	&	38.9	&	1.0	&	M2.0	\\
210707811	&	C4	&	12.81	&	6.82	&	0.05	&	0.33	&	0.01	&	0.34	&	0.01	&	3325	&	80	&	-1.92	&	0.02	&	27.2	&	0.6	&	M3.5	\\
210757663	&	C4	&	12.10	&	5.11	&	0.26	&	0.59	&	0.05	&	0.61	&	0.05	&	3768	&	120	&	-1.16	&	0.11	&	59.3	&	7.3	&	M0.5	\\
210778181	&	C4	&	11.15	&	4.74	&	0.06	&	0.66	&	0.02	&	0.68	&	0.02	&	3904	&	96	&	-0.99	&	0.03	&	50.5	&	1.4	&	M0.0	\\
210941195	&	C4	&	13.36	&	5.92	&	0.09	&	0.46	&	0.02	&	0.48	&	0.02	&	3541	&	84	&	-1.52	&	0.04	&	36.0	&	1.6	&	M2.5	\\
211006744	&	C4	&	13.27	&	4.91	&	0.10	&	0.63	&	0.03	&	0.65	&	0.02	&	3837	&	89	&	-1.07	&	0.04	&	69.1	&	3.3	&	M0.0	\\
211008819	&	C4	&	10.10	&	4.87	&	0.14	&	0.63	&	0.03	&	0.66	&	0.03	&	3904	&	99	&	-1.05	&	0.06	&	24.7	&	1.6	&	M0.0	\\
211029843	&	C4	&	12.71	&	5.65	&	0.07	&	0.50	&	0.02	&	0.52	&	0.02	&	3563	&	81	&	-1.40	&	0.03	&	49.2	&	1.7	&	M2.0	\\
211036776	&	C4	&	12.80	&	5.85	&	0.08	&	0.47	&	0.02	&	0.49	&	0.02	&	3534	&	84	&	-1.49	&	0.04	&	34.4	&	1.3	&	M2.0	\\
211107998	&	C4	&	13.02	&	6.10	&	0.10	&	0.43	&	0.02	&	0.45	&	0.02	&	3529	&	84	&	-1.60	&	0.04	&	29.8	&	1.4	&	M2.5	\\
211111803	&	C4	&	11.97	&	5.15	&	0.04	&	0.58	&	0.02	&	0.61	&	0.01	&	3797	&	80	&	-1.18	&	0.02	&	51.9	&	1.2	&	M0.5	\\
211183696	&	C4	&	11.56	&	6.49	&	0.15	&	0.38	&	0.02	&	0.39	&	0.02	&	3421	&	85	&	-1.77	&	0.06	&	18.5	&	1.2	&	M3.0	\\
212270936	&	C6	&	12.16	&	5.24	&	0.04	&	0.57	&	0.02	&	0.59	&	0.01	&	3762	&	80	&	-1.22	&	0.02	&	57.8	&	1.3	&	M1.0	\\
212276489	&	C6	&	11.89	&	5.11	&	0.06	&	0.59	&	0.02	&	0.62	&	0.02	&	3773	&	88	&	-1.16	&	0.03	&	54.1	&	1.6	&	M0.5	\\
212280999	&	C6	&	12.46	&	6.22	&	0.09	&	0.41	&	0.02	&	0.43	&	0.02	&	3394	&	82	&	-1.65	&	0.04	&	35.0	&	1.5	&	M3.0	\\
212285603	&	C6	&	10.67	&	6.85	&	0.09	&	0.33	&	0.01	&	0.33	&	0.01	&	3290	&	87	&	-1.93	&	0.04	&	10.2	&	0.5	&	M3.5	\\
212318785	&	C6	&	12.56	&	6.20	&	0.08	&	0.41	&	0.02	&	0.43	&	0.01	&	3502	&	81	&	-1.65	&	0.03	&	36.3	&	1.3	&	M2.5	\\
212323908	&	C6	&	12.58	&	6.56	&	0.08	&	0.37	&	0.01	&	0.38	&	0.01	&	3374	&	80	&	-1.80	&	0.03	&	30.2	&	1.1	&	M3.5	\\
212329328	&	C6	&	11.30	&	4.07	&	0.05	&	0.80	&	0.03	&	0.79	&	0.02	&	4253	&	87	&	-0.68	&	0.03	&	85.8	&	2.5	&	K6.0	\\
212422696	&	C6	&	13.00	&	7.47	&	0.06	&	0.26	&	0.01	&	0.26	&	0.01	&	3150	&	81	&	-2.20	&	0.03	&	20.1	&	0.6	&	M4.5	\\
212557255	&	C6	&	11.18	&	5.30	&	0.06	&	0.56	&	0.02	&	0.58	&	0.01	&	3731	&	85	&	-1.25	&	0.03	&	34.2	&	1.1	&	M1.0	\\
212647740	&	C6	&	12.34	&	5.66	&	0.06	&	0.50	&	0.02	&	0.52	&	0.01	&	3613	&	81	&	-1.41	&	0.03	&	46.6	&	1.4	&	M2.0	\\
212663915	&	C6	&	11.93	&	4.46	&	0.05	&	0.72	&	0.02	&	0.72	&	0.02	&	4052	&	86	&	-0.86	&	0.03	&	86.7	&	2.5	&	K7.0	\\
213817346	&	C7	&	13.34	&	8.26	&	0.05	&	0.19	&	0.01	&	0.19	&	0.00	&	3034	&	81	&	-2.54	&	0.02	&	12.8	&	0.3	&	M6.0	\\
214089305	&	C7	&	12.52	&	6.05	&	0.05	&	0.44	&	0.01	&	0.46	&	0.01	&	3495	&	80	&	-1.58	&	0.02	&	41.3	&	0.9	&	M2.5	\\
214269391	&	C7	&	9.35	&	4.74	&	0.14	&	0.66	&	0.03	&	0.68	&	0.03	&	3901	&	101	&	-0.99	&	0.06	&	19.4	&	1.3	&	M0.0	\\
214787262	&	C7	&	12.53	&	6.54	&	0.05	&	0.37	&	0.01	&	0.38	&	0.01	&	3382	&	80	&	-1.80	&	0.02	&	29.0	&	0.7	&	M3.0	\\
215004972	&	C7	&	11.32	&	4.57	&	0.05	&	0.69	&	0.02	&	0.71	&	0.02	&	3984	&	85	&	-0.92	&	0.03	&	54.6	&	1.5	&	K7.0	\\
215632123	&	C7	&	8.45	&	6.97	&	0.05	&	0.31	&	0.01	&	0.32	&	0.01	&	3276	&	81	&	-1.98	&	0.02	&	4.8	&	0.1	&	M4.0	\\
215818496	&	C7	&	11.02	&	6.40	&	0.05	&	0.39	&	0.01	&	0.40	&	0.01	&	3370	&	83	&	-1.73	&	0.03	&	16.1	&	0.4	&	M3.0	\\
215969058	&	C7	&	11.58	&	5.59	&	0.07	&	0.51	&	0.02	&	0.53	&	0.02	&	3623	&	92	&	-1.38	&	0.03	&	37.2	&	1.3	&	M1.5	\\
216273315	&	C7	&	12.39	&	5.43	&	0.04	&	0.54	&	0.02	&	0.56	&	0.01	&	3656	&	86	&	-1.30	&	0.02	&	43.2	&	1.0	&	M1.5	\\
216848322	&	C7	&	11.98	&	5.18	&	0.05	&	0.58	&	0.02	&	0.60	&	0.01	&	3766	&	81	&	-1.19	&	0.03	&	56.7	&	1.6	&	M1.0	\\
216892056	&	C7	&	12.50	&	5.92	&	0.04	&	0.46	&	0.01	&	0.48	&	0.01	&	3525	&	80	&	-1.52	&	0.02	&	43.8	&	0.9	&	M2.5	\\
218121888	&	C7	&	12.04	&	7.32	&	0.05	&	0.27	&	0.01	&	0.27	&	0.01	&	3184	&	79	&	-2.13	&	0.02	&	22.6	&	0.5	&	M4.5	\\
218790299	&	C7	&	10.72	&	4.50	&	0.08	&	0.71	&	0.03	&	0.72	&	0.02	&	4081	&	95	&	-0.88	&	0.04	&	43.5	&	1.7	&	K7.0	\\
219448194	&	C7	&	12.04	&	5.44	&	0.04	&	0.53	&	0.02	&	0.56	&	0.01	&	3696	&	82	&	-1.31	&	0.02	&	48.1	&	1.1	&	M1.5	\\
220209255	&	C8	&	11.73	&	4.32	&	0.06	&	0.74	&	0.02	&	0.75	&	0.02	&	4168	&	86	&	-0.80	&	0.03	&	83.5	&	2.5	&	K7.0	\\
220215093	&	C8	&	12.35	&	7.37	&	0.08	&	0.27	&	0.01	&	0.27	&	0.01	&	3329	&	84	&	-2.15	&	0.04	&	15.4	&	0.6	&	M4.5	\\
220237354	&	C8	&	12.22	&	5.51	&	0.12	&	0.52	&	0.02	&	0.55	&	0.02	&	3693	&	86	&	-1.34	&	0.05	&	47.5	&	2.6	&	M1.5	\\
220256064	&	C8	&	11.95	&	4.45	&	0.13	&	0.72	&	0.03	&	0.73	&	0.02	&	4072	&	100	&	-0.86	&	0.05	&	84.0	&	5.1	&	K7.0	\\
220265960	&	C8	&	12.78	&	7.20	&	0.19	&	0.29	&	0.02	&	0.29	&	0.02	&	3252	&	89	&	-2.08	&	0.08	&	20.6	&	1.8	&	M4.0	\\
220266256	&	C8	&	11.85	&	4.66	&	0.09	&	0.68	&	0.03	&	0.69	&	0.02	&	3956	&	87	&	-0.95	&	0.04	&	70.7	&	2.9	&	M0.0	\\
220287795	&	C8	&	12.05	&	5.07	&	0.06	&	0.60	&	0.02	&	0.62	&	0.01	&	3806	&	84	&	-1.14	&	0.03	&	59.1	&	1.6	&	M0.5	\\
220308656	&	C8	&	12.54	&	6.08	&	0.13	&	0.43	&	0.02	&	0.45	&	0.02	&	3465	&	86	&	-1.59	&	0.05	&	38.6	&	2.3	&	M2.5	\\
220323325	&	C8	&	11.48	&	5.21	&	0.07	&	0.57	&	0.02	&	0.60	&	0.02	&	3755	&	87	&	-1.21	&	0.03	&	41.2	&	1.4	&	M1.0	\\
220350328	&	C8	&	11.13	&	4.31	&	0.07	&	0.75	&	0.03	&	0.75	&	0.02	&	4093	&	88	&	-0.80	&	0.03	&	67.8	&	2.4	&	K7.0	\\
220412416	&	C8	&	11.88	&	4.73	&	0.07	&	0.66	&	0.02	&	0.68	&	0.02	&	3936	&	85	&	-0.99	&	0.03	&	69.6	&	2.3	&	M0.0	\\
220460555	&	C8	&	11.63	&	4.03	&	0.06	&	0.81	&	0.03	&	0.79	&	0.02	&	4247	&	87	&	-0.66	&	0.03	&	100.4	&	2.9	&	K6.0	\\
220467322	&	C8	&	11.05	&	4.76	&	0.09	&	0.66	&	0.03	&	0.67	&	0.02	&	3942	&	92	&	-1.00	&	0.04	&	44.7	&	2.0	&	M0.0	\\
220475592	&	C8	&	11.95	&	5.81	&	0.09	&	0.47	&	0.02	&	0.50	&	0.02	&	3548	&	90	&	-1.47	&	0.04	&	35.7	&	1.6	&	M2.0	\\
220501313	&	C8	&	11.14	&	4.87	&	0.04	&	0.64	&	0.02	&	0.66	&	0.01	&	3866	&	82	&	-1.05	&	0.02	&	44.4	&	1.0	&	M0.0	\\
220581451	&	C8	&	13.06	&	7.61	&	0.05	&	0.25	&	0.01	&	0.24	&	0.01	&	3174	&	80	&	-2.26	&	0.02	&	18.1	&	0.4	&	M5.0	\\
220604532	&	C8	&	12.74	&	7.54	&	0.07	&	0.25	&	0.01	&	0.25	&	0.01	&	3150	&	83	&	-2.23	&	0.03	&	16.5	&	0.6	&	M4.5	\\
220611593	&	C8	&	12.16	&	4.72	&	0.08	&	0.66	&	0.02	&	0.68	&	0.02	&	3940	&	87	&	-0.98	&	0.04	&	77.7	&	3.0	&	M0.0	\\
220623047	&	C8	&	12.09	&	5.44	&	0.06	&	0.53	&	0.02	&	0.56	&	0.01	&	3628	&	85	&	-1.31	&	0.03	&	48.1	&	1.4	&	M1.5	\\
220624740	&	C8	&	11.68	&	5.94	&	0.05	&	0.45	&	0.01	&	0.47	&	0.01	&	3541	&	81	&	-1.53	&	0.02	&	27.2	&	0.6	&	M2.5	\\
220676900	&	C8	&	11.63	&	5.43	&	0.20	&	0.54	&	0.04	&	0.56	&	0.04	&	3689	&	105	&	-1.31	&	0.08	&	38.9	&	3.7	&	M1.5	\\
220677352	&	C8	&	11.28	&	5.35	&	0.18	&	0.55	&	0.03	&	0.57	&	0.03	&	3701	&	99	&	-1.27	&	0.07	&	34.8	&	2.9	&	M1.0	\\
220677738	&	C8	&	12.18	&	5.84	&	0.06	&	0.47	&	0.02	&	0.49	&	0.01	&	3630	&	84	&	-1.49	&	0.03	&	38.0	&	1.1	&	M2.0	\\
220706618	&	C8	&	11.94	&	5.83	&	0.05	&	0.47	&	0.02	&	0.49	&	0.01	&	3595	&	82	&	-1.48	&	0.03	&	34.0	&	0.9	&	M2.0	\\
220732658	&	C8	&	11.88	&	5.14	&	0.65	&	0.59	&	0.12	&	0.61	&	0.11	&	3781	&	255	&	-1.17	&	0.26	&	54.3	&	16.2	&	M0.5	\\
201077482	&	C10	&	11.22	&	5.09	&	0.06	&	0.59	&	0.02	&	0.62	&	0.02	&	3774	&	82	&	-1.15	&	0.03	&	39.6	&	1.2	&	M0.5	\\
201128047	&	C10	&	12.38	&	5.40	&	0.05	&	0.54	&	0.02	&	0.57	&	0.01	&	3691	&	82	&	-1.29	&	0.03	&	53.8	&	1.4	&	M1.5	\\
201223580	&	C10	&	12.23	&	5.46	&	0.07	&	0.53	&	0.02	&	0.55	&	0.02	&	3718	&	83	&	-1.32	&	0.03	&	49.2	&	1.7	&	M1.5	\\
201288384	&	C10	&	10.75	&	4.65	&	0.06	&	0.68	&	0.02	&	0.69	&	0.02	&	3985	&	85	&	-0.95	&	0.03	&	43.3	&	1.3	&	M0.0	\\
201296234	&	C10	&	12.07	&	4.74	&	0.11	&	0.66	&	0.03	&	0.68	&	0.02	&	3920	&	91	&	-0.99	&	0.05	&	75.6	&	3.8	&	M0.0	\\
201416151	&	C10	&	10.62	&	4.62	&	0.07	&	0.68	&	0.02	&	0.70	&	0.02	&	3938	&	97	&	-0.94	&	0.03	&	40.4	&	1.4	&	M0.0	\\
201431768	&	C10	&	10.62	&	4.88	&	0.04	&	0.63	&	0.02	&	0.65	&	0.01	&	3829	&	86	&	-1.06	&	0.02	&	34.8	&	0.8	&	M0.0	\\
201506654	&	C10	&	12.11	&	8.47	&	0.07	&	0.18	&	0.01	&	0.17	&	0.00	&	3012	&	87	&	-2.63	&	0.03	&	6.5	&	0.2	&	M6.0	\\
201530621	&	C10	&	12.39	&	5.91	&	0.19	&	0.46	&	0.03	&	0.48	&	0.03	&	3501	&	93	&	-1.52	&	0.08	&	41.4	&	3.7	&	M2.5	\\
201659529	&	C10	&	12.13	&	6.57	&	0.05	&	0.36	&	0.01	&	0.38	&	0.01	&	3355	&	80	&	-1.81	&	0.03	&	23.5	&	0.6	&	M3.5	\\
228711280	&	C10	&	12.76	&	6.62	&	0.21	&	0.36	&	0.03	&	0.37	&	0.03	&	3375	&	91	&	-1.83	&	0.08	&	30.5	&	2.9	&	M3.5	\\
228726301	&	C10	&	12.86	&	6.78	&	0.08	&	0.34	&	0.01	&	0.34	&	0.01	&	3300	&	82	&	-1.90	&	0.03	&	29.5	&	1.1	&	M3.5	\\
228750455	&	C10	&	11.93	&	4.54	&	0.09	&	0.70	&	0.03	&	0.71	&	0.02	&	4026	&	92	&	-0.90	&	0.04	&	79.2	&	3.5	&	K7.0	\\
228757142	&	C10	&	11.08	&	5.37	&	0.06	&	0.55	&	0.02	&	0.57	&	0.01	&	3688	&	83	&	-1.28	&	0.03	&	33.4	&	1.0	&	M1.0	\\
228782343	&	C10	&	11.68	&	4.34	&	0.05	&	0.74	&	0.02	&	0.74	&	0.02	&	4108	&	82	&	-0.81	&	0.02	&	82.7	&	2.1	&	K7.0	\\
228808502	&	C10	&	12.51	&	6.87	&	0.10	&	0.33	&	0.02	&	0.33	&	0.02	&	3305	&	82	&	-1.94	&	0.04	&	23.3	&	1.1	&	M3.5	\\
228857363	&	C10	&	11.68	&	6.26	&	0.06	&	0.41	&	0.01	&	0.42	&	0.01	&	3388	&	81	&	-1.67	&	0.03	&	31.7	&	0.9	&	M3.0	\\
228858734	&	C10	&	12.35	&	6.97	&	0.05	&	0.31	&	0.01	&	0.32	&	0.01	&	3278	&	81	&	-1.98	&	0.03	&	19.8	&	0.5	&	M4.0	\\
228861595	&	C10	&	11.80	&	4.96	&	0.06	&	0.62	&	0.02	&	0.64	&	0.02	&	3816	&	82	&	-1.09	&	0.03	&	57.2	&	1.7	&	M0.5	\\
228864582	&	C10	&	12.88	&	7.34	&	0.16	&	0.27	&	0.02	&	0.27	&	0.02	&	3197	&	85	&	-2.14	&	0.07	&	19.8	&	1.5	&	M4.5	\\
228885036	&	C10	&	10.74	&	4.66	&	0.06	&	0.68	&	0.02	&	0.69	&	0.02	&	3955	&	84	&	-0.96	&	0.03	&	43.2	&	1.4	&	M0.0	\\
228901441	&	C10	&	11.64	&	6.76	&	0.08	&	0.34	&	0.01	&	0.35	&	0.01	&	3369	&	84	&	-1.89	&	0.04	&	16.5	&	0.7	&	M3.5	\\
228972691	&	C10	&	12.40	&	6.83	&	0.06	&	0.33	&	0.01	&	0.34	&	0.01	&	3376	&	83	&	-1.92	&	0.03	&	21.7	&	0.7	&	M3.5	\\
228982481	&	C10	&	11.78	&	4.66	&	0.09	&	0.68	&	0.03	&	0.69	&	0.02	&	3935	&	89	&	-0.96	&	0.04	&	70.3	&	3.2	&	M0.0	\\
228992431	&	C10	&	12.45	&	5.58	&	0.07	&	0.51	&	0.02	&	0.53	&	0.02	&	3637	&	82	&	-1.37	&	0.03	&	51.1	&	1.8	&	M1.5	\\
229043460	&	C10	&	12.12	&	5.34	&	0.07	&	0.55	&	0.02	&	0.57	&	0.02	&	3705	&	85	&	-1.27	&	0.03	&	50.0	&	1.7	&	M1.0	\\
229081889	&	C10	&	12.22	&	5.52	&	0.07	&	0.52	&	0.02	&	0.54	&	0.02	&	3631	&	88	&	-1.35	&	0.03	&	48.4	&	1.7	&	M1.5	\\
229122988	&	C10	&	12.30	&	5.43	&	0.06	&	0.54	&	0.02	&	0.56	&	0.01	&	3664	&	84	&	-1.31	&	0.03	&	50.1	&	1.5	&	M1.5	\\
229149393	&	C10	&	11.41	&	4.55	&	0.09	&	0.70	&	0.03	&	0.71	&	0.02	&	4006	&	92	&	-0.91	&	0.04	&	63.4	&	2.8	&	K7.0	\\
223636719	&	C11	&	10.56	&	4.89	&	0.04	&	0.63	&	0.02	&	0.65	&	0.01	&	3854	&	84	&	-1.06	&	0.02	&	33.2	&	0.7	&	M0.0	\\
224945540	&	C11	&	13.37	&	6.15	&	0.05	&	0.42	&	0.01	&	0.44	&	0.01	&	3453	&	81	&	-1.62	&	0.02	&	40.2	&	1.0	&	M2.5	\\
225420708	&	C11	&	10.30	&	5.03	&	1.52	&	0.60	&	0.29	&	0.63	&	0.22	&	3840	&	841	&	-1.13	&	0.62	&	26.6	&	18.7	&	M0.5	\\
226240066	&	C11	&	12.54	&	6.48	&	0.05	&	0.38	&	0.01	&	0.39	&	0.01	&	3379	&	80	&	-1.77	&	0.03	&	31.5	&	0.8	&	M3.0	\\
229432919	&	C11	&	11.05	&	4.58	&	0.06	&	0.69	&	0.02	&	0.70	&	0.02	&	3940	&	92	&	-0.92	&	0.03	&	52.5	&	1.6	&	K7.0	\\
230510723	&	C11	&	11.79	&	5.54	&	0.05	&	0.52	&	0.02	&	0.54	&	0.01	&	3619	&	82	&	-1.35	&	0.03	&	39.2	&	1.0	&	M1.5	\\
230751558	&	C11	&	12.65	&	6.04	&	0.06	&	0.44	&	0.02	&	0.46	&	0.01	&	3478	&	80	&	-1.57	&	0.03	&	31.8	&	1.0	&	M2.5	\\
231116934	&	C11	&	12.00	&	5.27	&	0.05	&	0.56	&	0.02	&	0.59	&	0.01	&	3748	&	82	&	-1.23	&	0.03	&	51.4	&	1.3	&	M1.0	\\
231179480	&	C11	&	10.48	&	4.75	&	0.07	&	0.66	&	0.02	&	0.68	&	0.02	&	3924	&	88	&	-1.00	&	0.03	&	35.3	&	1.3	&	M0.0	\\
231875643	&	C11	&	12.38	&	6.85	&	0.05	&	0.33	&	0.01	&	0.33	&	0.01	&	3322	&	81	&	-1.93	&	0.02	&	22.4	&	0.5	&	M3.5	\\
232017621	&	C11	&	13.18	&	7.45	&	0.05	&	0.26	&	0.01	&	0.26	&	0.01	&	3209	&	80	&	-2.19	&	0.02	&	20.8	&	0.5	&	M4.5	\\
232097582	&	C11	&	11.15	&	6.18	&	0.21	&	0.42	&	0.03	&	0.43	&	0.03	&	3486	&	98	&	-1.64	&	0.08	&	23.3	&	2.2	&	M2.5	\\
233488533	&	C11	&	12.95	&	7.29	&	0.05	&	0.28	&	0.01	&	0.28	&	0.01	&	3233	&	81	&	-2.12	&	0.02	&	21.2	&	0.6	&	M4.5	\\
234562190	&	C11	&	9.60	&	5.25	&	0.07	&	0.57	&	0.02	&	0.59	&	0.02	&	3745	&	98	&	-1.23	&	0.03	&	17.7	&	0.8	&	M1.0	\\
234698848	&	C11	&	11.46	&	3.30	&	0.13	&	0.97	&	0.04	&	0.89	&	0.02	&	4752	&	140	&	-0.32	&	0.05	&	150.6	&	9.0	&	K5.0	\\
235067510	&	C11	&	12.12	&	6.11	&	0.13	&	0.43	&	0.02	&	0.45	&	0.02	&	3465	&	86	&	-1.61	&	0.05	&	32.5	&	2.0	&	M2.5	\\
235070897	&	C11	&	11.06	&	4.55	&	0.06	&	0.70	&	0.02	&	0.71	&	0.02	&	3949	&	88	&	-0.90	&	0.03	&	53.0	&	1.6	&	K7.0	\\
236285338	&	C11	&	12.35	&	6.50	&	0.06	&	0.37	&	0.01	&	0.38	&	0.01	&	3392	&	82	&	-1.78	&	0.03	&	27.0	&	0.8	&	M3.0	\\
236305079	&	C11	&	11.33	&	5.22	&	0.06	&	0.57	&	0.02	&	0.60	&	0.01	&	3776	&	84	&	-1.21	&	0.03	&	34.6	&	0.9	&	M1.0	\\
236469315	&	C11	&	11.41	&	5.67	&	0.15	&	0.50	&	0.03	&	0.52	&	0.03	&	3536	&	100	&	-1.41	&	0.06	&	29.8	&	2.1	&	M2.0	\\
237853022	&	C11	&	11.09	&	4.14	&	0.05	&	0.78	&	0.03	&	0.78	&	0.02	&	4186	&	91	&	-0.71	&	0.03	&	71.5	&	1.9	&	K6.0	\\
240451481	&	C11	&	9.73	&	4.50	&	0.04	&	0.71	&	0.02	&	0.72	&	0.01	&	4026	&	83	&	-0.88	&	0.02	&	28.6	&	0.6	&	K7.0	\\
242219524	&	C11	&	10.72	&	4.92	&	0.04	&	0.63	&	0.02	&	0.65	&	0.01	&	3864	&	82	&	-1.08	&	0.02	&	29.4	&	0.7	&	M0.0	\\
245919787	&	C12	&	10.33	&	5.36	&	0.04	&	0.55	&	0.02	&	0.57	&	0.01	&	3733	&	84	&	-1.27	&	0.02	&	17.4	&	0.4	&	M1.0	\\
245983914	&	C12	&	11.97	&	4.97	&	0.04	&	0.62	&	0.02	&	0.64	&	0.01	&	3807	&	82	&	-1.10	&	0.02	&	62.8	&	1.4	&	M0.5	\\
246043232	&	C12	&	11.67	&	6.13	&	0.32	&	0.43	&	0.05	&	0.44	&	0.05	&	3502	&	113	&	-1.61	&	0.13	&	32.1	&	4.7	&	M2.5	\\
246048874	&	C12	&	11.97	&	5.13	&	0.09	&	0.59	&	0.02	&	0.61	&	0.02	&	3761	&	86	&	-1.17	&	0.04	&	60.2	&	2.5	&	M0.5	\\
246069579	&	C12	&	11.19	&	4.61	&	0.06	&	0.69	&	0.02	&	0.70	&	0.02	&	3964	&	83	&	-0.93	&	0.03	&	54.7	&	1.5	&	K7.0	\\
246159774	&	C12	&	12.10	&	5.27	&	0.04	&	0.56	&	0.02	&	0.59	&	0.01	&	3696	&	80	&	-1.23	&	0.02	&	54.6	&	1.2	&	M1.0	\\
246175846	&	C12	&	11.21	&	5.26	&	0.04	&	0.56	&	0.02	&	0.59	&	0.01	&	3749	&	87	&	-1.23	&	0.02	&	34.7	&	0.8	&	M1.0	\\
246215873	&	C12	&	12.00	&	5.25	&	0.04	&	0.57	&	0.02	&	0.59	&	0.01	&	3713	&	80	&	-1.23	&	0.02	&	51.8	&	1.2	&	M1.0	\\
246226675	&	C12	&	11.92	&	6.82	&	0.08	&	0.33	&	0.01	&	0.34	&	0.01	&	3330	&	83	&	-1.91	&	0.03	&	24.7	&	0.9	&	M3.5	\\
246253313	&	C12	&	12.82	&	6.29	&	0.12	&	0.40	&	0.02	&	0.42	&	0.02	&	3477	&	83	&	-1.69	&	0.05	&	33.9	&	1.8	&	M3.0	\\
246338131	&	C12	&	12.25	&	5.08	&	0.04	&	0.60	&	0.02	&	0.62	&	0.01	&	3819	&	80	&	-1.15	&	0.02	&	62.0	&	1.4	&	M0.5	\\
210491860	&	C13	&	11.60	&	5.12	&	0.04	&	0.59	&	0.02	&	0.61	&	0.01	&	3754	&	82	&	-1.16	&	0.02	&	47.1	&	1.0	&	M0.5	\\
210596446	&	C13	&	12.00	&	5.56	&	0.09	&	0.51	&	0.02	&	0.54	&	0.02	&	3633	&	84	&	-1.36	&	0.04	&	41.5	&	1.7	&	M1.5	\\
210651981	&	C4,C13	&	11.25	&	5.92	&	0.07	&	0.46	&	0.02	&	0.48	&	0.02	&	3549	&	83	&	-1.52	&	0.03	&	22.8	&	0.8	&	M2.5	\\
210653579	&	C13	&	11.23	&	4.81	&	0.07	&	0.65	&	0.02	&	0.67	&	0.02	&	3914	&	84	&	-1.03	&	0.03	&	48.1	&	1.7	&	M0.0	\\
210721261	&	C13	&	12.35	&	6.24	&	0.09	&	0.41	&	0.02	&	0.42	&	0.02	&	3467	&	81	&	-1.66	&	0.04	&	30.8	&	1.3	&	M3.0	\\
210741091	&	C4,C13	&	11.98	&	5.31	&	0.05	&	0.56	&	0.02	&	0.58	&	0.01	&	3716	&	80	&	-1.25	&	0.03	&	47.7	&	1.2	&	M1.0	\\
210840804	&	C13	&	12.91	&	6.65	&	0.12	&	0.35	&	0.02	&	0.36	&	0.02	&	3424	&	83	&	-1.84	&	0.05	&	30.4	&	1.7	&	M3.5	\\
210889984	&	C13	&	11.11	&	4.29	&	0.07	&	0.75	&	0.03	&	0.75	&	0.02	&	4132	&	87	&	-0.79	&	0.03	&	53.5	&	1.9	&	K7.0	\\
210895913	&	C13	&	12.30	&	6.58	&	0.09	&	0.36	&	0.02	&	0.37	&	0.02	&	3413	&	85	&	-1.81	&	0.04	&	21.2	&	0.9	&	M3.5	\\
210915518	&	C13	&	12.54	&	5.80	&	0.09	&	0.47	&	0.02	&	0.50	&	0.02	&	3588	&	82	&	-1.47	&	0.04	&	37.3	&	1.5	&	M2.0	\\
246625561	&	C13	&	12.11	&	6.22	&	0.15	&	0.41	&	0.02	&	0.43	&	0.02	&	3526	&	89	&	-1.65	&	0.06	&	27.7	&	1.9	&	M3.0	\\
246732310	&	C13	&	11.05	&	4.92	&	0.09	&	0.63	&	0.02	&	0.65	&	0.02	&	3858	&	89	&	-1.08	&	0.04	&	40.6	&	1.8	&	M0.0	\\
246774176	&	C13	&	11.49	&	6.26	&	0.05	&	0.41	&	0.01	&	0.42	&	0.01	&	3395	&	83	&	-1.67	&	0.02	&	21.9	&	0.5	&	M3.0	\\
246806983	&	C13	&	11.27	&	5.27	&	0.19	&	0.56	&	0.04	&	0.59	&	0.03	&	3773	&	99	&	-1.23	&	0.08	&	36.8	&	3.2	&	M1.0	\\
246807434	&	C13	&	12.17	&	6.30	&	0.05	&	0.40	&	0.01	&	0.42	&	0.01	&	3397	&	80	&	-1.69	&	0.02	&	29.1	&	0.7	&	M3.0	\\
246812637	&	C13	&	12.41	&	6.06	&	0.07	&	0.44	&	0.02	&	0.45	&	0.01	&	3461	&	81	&	-1.58	&	0.03	&	37.6	&	1.3	&	M2.5	\\
246818597	&	C13	&	8.29	&	6.57	&	0.27	&	0.36	&	0.04	&	0.37	&	0.04	&	3330	&	188	&	-1.81	&	0.11	&	3.4	&	0.4	&	M3.5	\\
246849411	&	C13	&	11.41	&	4.95	&	0.06	&	0.62	&	0.02	&	0.64	&	0.02	&	3871	&	82	&	-1.09	&	0.03	&	44.4	&	1.4	&	M0.5	\\
246862801	&	C13	&	11.70	&	5.13	&	0.05	&	0.59	&	0.02	&	0.61	&	0.01	&	3794	&	755	&	-1.17	&	0.03	&	48.3	&	1.2	&	M0.5	\\
246931087	&	C13	&	10.44	&	4.91	&	0.07	&	0.63	&	0.02	&	0.65	&	0.02	&	3843	&	88	&	-1.07	&	0.03	&	31.1	&	1.0	&	M0.0	\\
247003390	&	C13	&	11.81	&	4.51	&	0.04	&	0.70	&	0.02	&	0.72	&	0.01	&	4034	&	81	&	-0.89	&	0.02	&	76.1	&	1.7	&	K7.0	\\
247080522	&	C13	&	12.53	&	6.64	&	0.05	&	0.35	&	0.01	&	0.36	&	0.01	&	3333	&	80	&	-1.84	&	0.03	&	27.4	&	0.7	&	M3.5	\\
247094343	&	C13	&	12.39	&	5.97	&	0.05	&	0.45	&	0.01	&	0.47	&	0.01	&	3529	&	80	&	-1.54	&	0.02	&	39.3	&	0.9	&	M2.5	\\
247122957	&	C13	&	12.62	&	6.34	&	0.05	&	0.39	&	0.01	&	0.41	&	0.01	&	3444	&	81	&	-1.71	&	0.03	&	32.7	&	0.9	&	M3.0	\\
247130198	&	C13	&	9.08	&	5.95	&	0.07	&	0.45	&	0.02	&	0.47	&	0.01	&	3546	&	83	&	-1.53	&	0.03	&	8.6	&	0.3	&	M2.5	\\
247164626	&	C13	&	12.62	&	6.08	&	0.07	&	0.43	&	0.02	&	0.45	&	0.01	&	3478	&	81	&	-1.59	&	0.03	&	40.6	&	1.5	&	M2.5	\\
247191714	&	C13	&	11.78	&	5.14	&	0.04	&	0.59	&	0.02	&	0.61	&	0.01	&	3750	&	82	&	-1.17	&	0.02	&	51.3	&	1.1	&	M0.5	\\
247238215	&	C13	&	11.17	&	5.48	&	0.06	&	0.53	&	0.02	&	0.55	&	0.01	&	3665	&	82	&	-1.33	&	0.03	&	30.6	&	0.8	&	M1.5	\\
247269565	&	C13	&	11.22	&	5.97	&	0.06	&	0.45	&	0.02	&	0.47	&	0.01	&	3491	&	87	&	-1.55	&	0.03	&	23.4	&	0.7	&	M2.5	\\
247282522	&	C13	&	10.53	&	4.32	&	0.05	&	0.74	&	0.02	&	0.75	&	0.02	&	4101	&	84	&	-0.80	&	0.03	&	52.3	&	1.4	&	K7.0	\\
247289039	&	C13	&	12.73	&	6.47	&	0.09	&	0.38	&	0.02	&	0.39	&	0.02	&	3417	&	81	&	-1.76	&	0.04	&	25.6	&	1.1	&	M3.0	\\
247309641	&	C13	&	13.50	&	7.93	&	0.13	&	0.22	&	0.01	&	0.21	&	0.01	&	3094	&	84	&	-2.40	&	0.05	&	13.0	&	0.8	&	M5.5	\\
247325547	&	C13	&	11.48	&	5.53	&	0.08	&	0.52	&	0.02	&	0.54	&	0.02	&	3674	&	84	&	-1.35	&	0.04	&	27.0	&	1.0	&	M1.5	\\
247449449	&	C13	&	12.36	&	6.55	&	0.14	&	0.37	&	0.02	&	0.38	&	0.02	&	3418	&	86	&	-1.80	&	0.06	&	26.5	&	1.7	&	M3.5	\\
247476655	&	C13	&	11.78	&	4.98	&	0.07	&	0.61	&	0.02	&	0.64	&	0.02	&	3862	&	83	&	-1.10	&	0.03	&	55.2	&	1.9	&	M0.5	\\
247514292	&	C13	&	12.05	&	4.80	&	0.04	&	0.65	&	0.02	&	0.67	&	0.01	&	3918	&	82	&	-1.02	&	0.02	&	72.5	&	1.6	&	M0.0	\\
247592661	&	C13	&	11.94	&	6.29	&	0.05	&	0.40	&	0.01	&	0.42	&	0.01	&	3488	&	81	&	-1.68	&	0.02	&	26.2	&	0.6	&	M3.0	\\
247640857	&	C13	&	11.45	&	4.88	&	0.06	&	0.63	&	0.02	&	0.65	&	0.02	&	3862	&	93	&	-1.06	&	0.03	&	52.1	&	1.6	&	M0.0	\\
247657761	&	C13	&	11.35	&	4.64	&	0.04	&	0.68	&	0.02	&	0.70	&	0.01	&	3939	&	84	&	-0.95	&	0.02	&	59.0	&	1.3	&	M0.0	\\
247679710	&	C13	&	12.34	&	5.43	&	0.10	&	0.54	&	0.02	&	0.56	&	0.02	&	3665	&	86	&	-1.31	&	0.04	&	48.4	&	2.3	&	M1.5	\\
247725508	&	C13	&	11.97	&	4.89	&	0.05	&	0.63	&	0.02	&	0.65	&	0.01	&	3896	&	81	&	-1.06	&	0.03	&	65.8	&	1.7	&	M0.0	\\
247730793	&	C13	&	11.17	&	4.74	&	0.06	&	0.66	&	0.02	&	0.68	&	0.02	&	3894	&	100	&	-0.99	&	0.03	&	48.4	&	1.4	&	M0.0	\\
247734588	&	C13	&	13.11	&	6.88	&	0.09	&	0.32	&	0.01	&	0.33	&	0.01	&	3302	&	81	&	-1.94	&	0.04	&	26.8	&	1.1	&	M4.0	\\
247744104	&	C13	&	11.51	&	5.10	&	0.07	&	0.59	&	0.02	&	0.62	&	0.02	&	3786	&	83	&	-1.16	&	0.03	&	46.0	&	1.6	&	M0.5	\\
247827225	&	C13	&	12.36	&	5.40	&	0.10	&	0.54	&	0.02	&	0.57	&	0.02	&	3679	&	84	&	-1.29	&	0.04	&	54.9	&	2.6	&	M1.5	\\
247867687	&	C13	&	10.77	&	5.80	&	0.08	&	0.48	&	0.02	&	0.50	&	0.02	&	3552	&	84	&	-1.47	&	0.04	&	19.1	&	0.7	&	M2.0	\\
247905449	&	C13	&	11.88	&	5.28	&	0.06	&	0.56	&	0.02	&	0.59	&	0.02	&	3736	&	83	&	-1.24	&	0.03	&	44.4	&	1.3	&	M1.0	\\
247909274	&	C13	&	12.52	&	6.74	&	0.05	&	0.34	&	0.01	&	0.35	&	0.01	&	3321	&	79	&	-1.88	&	0.02	&	25.9	&	0.6	&	M3.5	\\
247969864	&	C13	&	11.15	&	4.44	&	0.04	&	0.72	&	0.02	&	0.73	&	0.01	&	4026	&	81	&	-0.85	&	0.02	&	61.2	&	1.3	&	K7.0	\\
247983269	&	C13	&	12.58	&	6.10	&	0.05	&	0.43	&	0.01	&	0.45	&	0.01	&	3540	&	80	&	-1.60	&	0.02	&	39.1	&	0.9	&	M2.5	\\
247988033	&	C13	&	12.08	&	4.82	&	0.06	&	0.65	&	0.02	&	0.66	&	0.02	&	3891	&	83	&	-1.03	&	0.03	&	72.6	&	2.2	&	M0.0	\\
248030935	&	C13	&	10.38	&	4.89	&	0.05	&	0.63	&	0.02	&	0.65	&	0.01	&	3844	&	81	&	-1.06	&	0.03	&	30.2	&	0.8	&	M0.0	\\
248042336	&	C13	&	11.81	&	6.16	&	0.05	&	0.42	&	0.01	&	0.44	&	0.01	&	3435	&	83	&	-1.63	&	0.02	&	26.9	&	0.7	&	M2.5	\\
201497396	&	C14	&	10.10	&	4.43	&	0.04	&	0.72	&	0.02	&	0.73	&	0.01	&	4032	&	85	&	-0.85	&	0.02	&	38.2	&	0.8	&	K7.0	\\
201501470	&	C14	&	12.61	&	7.37	&	0.06	&	0.27	&	0.01	&	0.27	&	0.01	&	3231	&	87	&	-2.16	&	0.03	&	16.9	&	0.5	&	M4.5	\\
201661761	&	C14	&	12.89	&	7.26	&	0.10	&	0.28	&	0.01	&	0.28	&	0.01	&	3160	&	83	&	-2.11	&	0.04	&	21.3	&	1.0	&	M4.5	\\
201703096	&	C14	&	12.01	&	5.06	&	0.06	&	0.60	&	0.02	&	0.62	&	0.02	&	3767	&	83	&	-1.14	&	0.03	&	57.5	&	1.7	&	M0.5	\\
201705990	&	C14	&	12.04	&	6.14	&	0.12	&	0.42	&	0.02	&	0.44	&	0.02	&	3496	&	91	&	-1.62	&	0.05	&	28.6	&	1.6	&	M2.5	\\
201820874	&	C14	&	12.14	&	5.04	&	0.05	&	0.60	&	0.02	&	0.63	&	0.01	&	3797	&	81	&	-1.13	&	0.03	&	62.5	&	1.6	&	M0.5	\\
248425357	&	C14	&	12.04	&	4.65	&	0.06	&	0.68	&	0.02	&	0.69	&	0.02	&	3998	&	85	&	-0.95	&	0.03	&	77.4	&	2.3	&	M0.0	\\
248432941	&	C14	&	8.77	&	5.92	&	0.13	&	0.46	&	0.02	&	0.48	&	0.02	&	3505	&	86	&	-1.52	&	0.05	&	7.6	&	0.5	&	M2.5	\\
248453031	&	C14	&	11.07	&	5.13	&	0.07	&	0.59	&	0.02	&	0.61	&	0.02	&	3759	&	89	&	-1.17	&	0.03	&	36.3	&	1.3	&	M0.5	\\
248468115	&	C14	&	11.87	&	5.09	&	0.06	&	0.59	&	0.02	&	0.62	&	0.02	&	3790	&	82	&	-1.15	&	0.03	&	54.0	&	1.6	&	M0.5	\\
248473036	&	C14	&	12.55	&	6.25	&	0.05	&	0.41	&	0.01	&	0.42	&	0.01	&	3455	&	81	&	-1.67	&	0.03	&	35.0	&	0.9	&	M3.0	\\
248504645	&	C14	&	11.82	&	5.12	&	0.07	&	0.59	&	0.02	&	0.61	&	0.02	&	3745	&	87	&	-1.17	&	0.03	&	50.3	&	1.8	&	M0.5	\\
248505702	&	C14	&	10.89	&	5.78	&	0.05	&	0.48	&	0.02	&	0.50	&	0.01	&	3598	&	84	&	-1.46	&	0.03	&	21.7	&	0.6	&	M2.0	\\
248601792	&	C14	&	13.34	&	8.17	&	0.08	&	0.20	&	0.01	&	0.19	&	0.01	&	3038	&	80	&	-2.50	&	0.03	&	14.3	&	0.5	&	M5.5	\\
248637069	&	C14	&	10.44	&	7.23	&	0.08	&	0.29	&	0.01	&	0.29	&	0.01	&	3257	&	87	&	-2.09	&	0.03	&	6.7	&	0.2	&	M4.5	\\
248664460	&	C14	&	11.82	&	5.08	&	0.06	&	0.60	&	0.02	&	0.62	&	0.02	&	3789	&	89	&	-1.15	&	0.03	&	53.1	&	1.6	&	M0.5	\\
248698478	&	C14	&	11.49	&	4.86	&	0.05	&	0.64	&	0.02	&	0.66	&	0.01	&	3940	&	85	&	-1.05	&	0.03	&	53.4	&	1.3	&	M0.0	\\
248759329	&	C14	&	12.36	&	6.81	&	0.06	&	0.33	&	0.01	&	0.34	&	0.01	&	3327	&	82	&	-1.91	&	0.03	&	22.7	&	0.7	&	M3.5	\\
248775337	&	C14	&	12.71	&	6.73	&	0.05	&	0.34	&	0.01	&	0.35	&	0.01	&	3303	&	80	&	-1.88	&	0.03	&	28.1	&	0.7	&	M3.5	\\
248804846	&	C14	&	11.13	&	4.09	&	0.05	&	0.79	&	0.03	&	0.78	&	0.02	&	4180	&	84	&	-0.69	&	0.02	&	76.3	&	1.9	&	K6.0	\\
248826058	&	C14	&	12.31	&	6.15	&	0.05	&	0.42	&	0.01	&	0.44	&	0.01	&	3437	&	80	&	-1.62	&	0.03	&	34.1	&	0.9	&	M2.5	\\
248849485	&	C14	&	11.80	&	4.69	&	0.06	&	0.67	&	0.02	&	0.69	&	0.02	&	3912	&	83	&	-0.97	&	0.03	&	68.6	&	2.0	&	M0.0	\\
248856749	&	C14	&	12.27	&	5.82	&	0.09	&	0.47	&	0.02	&	0.49	&	0.02	&	3539	&	83	&	-1.48	&	0.04	&	40.3	&	1.7	&	M2.0	\\
248857979	&	C14	&	10.96	&	4.68	&	0.06	&	0.67	&	0.02	&	0.69	&	0.02	&	3943	&	90	&	-0.97	&	0.03	&	47.1	&	1.4	&	M0.0	\\
248870284	&	C14	&	12.34	&	6.83	&	0.06	&	0.33	&	0.01	&	0.34	&	0.01	&	3354	&	80	&	-1.92	&	0.03	&	22.1	&	0.7	&	M3.5	\\
249101965	&	C15	&	12.52	&	6.76	&	0.06	&	0.34	&	0.01	&	0.35	&	0.01	&	3374	&	85	&	-1.89	&	0.03	&	25.0	&	0.7	&	M3.5	\\
249186244	&	C15	&	12.41	&	6.04	&	0.05	&	0.44	&	0.01	&	0.46	&	0.01	&	3458	&	80	&	-1.57	&	0.03	&	39.3	&	1.0	&	M2.5	\\
249328859	&	C15	&	10.93	&	5.19	&	0.06	&	0.58	&	0.02	&	0.60	&	0.01	&	3711	&	86	&	-1.20	&	0.03	&	33.6	&	0.9	&	M1.0	\\
249338840	&	C15	&	10.99	&	5.70	&	0.06	&	0.49	&	0.02	&	0.51	&	0.01	&	3590	&	82	&	-1.42	&	0.03	&	24.4	&	0.7	&	M2.0	\\
249591902	&	C15	&	12.40	&	5.48	&	0.06	&	0.53	&	0.02	&	0.55	&	0.01	&	3633	&	83	&	-1.33	&	0.03	&	54.1	&	1.6	&	M1.5	\\
249655888	&	C15	&	11.55	&	4.79	&	0.13	&	0.65	&	0.03	&	0.67	&	0.03	&	3912	&	99	&	-1.02	&	0.05	&	56.8	&	3.4	&	M0.0	\\
249677429	&	C15	&	12.15	&	6.48	&	0.06	&	0.38	&	0.01	&	0.39	&	0.01	&	3436	&	83	&	-1.77	&	0.03	&	25.0	&	0.7	&	M3.0	\\
249680584	&	C15	&	12.62	&	6.42	&	0.06	&	0.38	&	0.01	&	0.40	&	0.01	&	3352	&	83	&	-1.74	&	0.03	&	34.4	&	1.1	&	M3.0	\\
249681555	&	C15	&	11.94	&	6.55	&	0.05	&	0.37	&	0.01	&	0.38	&	0.01	&	3317	&	82	&	-1.80	&	0.02	&	13.3	&	0.3	&	M3.5	\\
249860217	&	C15	&	10.89	&	5.68	&	0.09	&	0.49	&	0.02	&	0.52	&	0.02	&	3641	&	84	&	-1.42	&	0.04	&	23.4	&	1.0	&	M2.0	\\
249899499	&	C15	&	11.96	&	5.02	&	0.06	&	0.61	&	0.02	&	0.63	&	0.01	&	3767	&	84	&	-1.12	&	0.03	&	59.8	&	1.7	&	M0.5	\\
250022000	&	C15	&	11.77	&	4.96	&	0.06	&	0.62	&	0.02	&	0.64	&	0.02	&	3831	&	85	&	-1.09	&	0.03	&	58.4	&	1.7	&	M0.5	\\
250034723	&	C15	&	11.06	&	4.51	&	0.04	&	0.71	&	0.02	&	0.72	&	0.01	&	4027	&	85	&	-0.89	&	0.02	&	54.7	&	1.2	&	K7.0	\\
250053801	&	C15	&	12.03	&	4.96	&	0.07	&	0.62	&	0.02	&	0.64	&	0.02	&	3854	&	85	&	-1.09	&	0.03	&	62.8	&	2.2	&	M0.5	\\
250072828	&	C15	&	12.16	&	5.61	&	0.09	&	0.51	&	0.02	&	0.53	&	0.02	&	3610	&	84	&	-1.38	&	0.04	&	43.5	&	1.9	&	M2.0	\\
250111823	&	C15	&	11.51	&	7.10	&	0.09	&	0.30	&	0.01	&	0.30	&	0.01	&	3247	&	84	&	-2.04	&	0.04	&	12.4	&	0.5	&	M4.0	\\
250122612	&	C15	&	11.30	&	4.28	&	0.04	&	0.75	&	0.02	&	0.75	&	0.02	&	4135	&	83	&	-0.78	&	0.02	&	70.2	&	1.5	&	K7.0	\\
211400445	&	C16	&	9.80	&	5.59	&	0.07	&	0.51	&	0.02	&	0.53	&	0.02	&	3563	&	83	&	-1.37	&	0.03	&	15.1	&	0.5	&	M1.5	\\
211456957	&	C16	&	10.44	&	4.56	&	0.06	&	0.70	&	0.02	&	0.71	&	0.02	&	3994	&	83	&	-0.91	&	0.03	&	40.6	&	1.2	&	K7.0	\\
211467243	&	C16	&	13.04	&	8.02	&	0.09	&	0.21	&	0.01	&	0.20	&	0.01	&	3064	&	81	&	-2.44	&	0.04	&	13.7	&	0.6	&	M5.5	\\
211489708	&	C16	&	11.53	&	5.79	&	0.07	&	0.48	&	0.02	&	0.50	&	0.02	&	3592	&	86	&	-1.46	&	0.03	&	28.6	&	1.0	&	M2.0	\\
211516815	&	C16	&	12.06	&	4.98	&	0.05	&	0.61	&	0.02	&	0.64	&	0.01	&	3802	&	81	&	-1.10	&	0.03	&	63.8	&	1.6	&	M0.5	\\
211616023	&	C16	&	10.78	&	4.78	&	0.06	&	0.65	&	0.02	&	0.67	&	0.02	&	3945	&	97	&	-1.01	&	0.03	&	39.9	&	1.2	&	M0.0	\\
211630934	&	C16	&	10.38	&	4.93	&	0.06	&	0.62	&	0.02	&	0.65	&	0.02	&	3840	&	83	&	-1.08	&	0.03	&	30.3	&	0.9	&	M0.0	\\
211736506	&	C16	&	10.84	&	9.46	&	0.26	&	0.13	&	0.01	&	0.15	&	0.00	&	2848	&	135	&	-3.05	&	0.10	&	6.1	&	0.8	&	M7.5	\\
211832386	&	C16	&	12.71	&	7.06	&	0.09	&	0.30	&	0.01	&	0.31	&	0.01	&	3284	&	81	&	-2.02	&	0.04	&	22.1	&	0.9	&	M4.0	\\
211857745	&	C16	&	10.69	&	5.48	&	0.06	&	0.53	&	0.02	&	0.55	&	0.01	&	3612	&	82	&	-1.33	&	0.03	&	25.7	&	0.8	&	M1.5	\\
211864396	&	C16	&	11.89	&	6.81	&	0.06	&	0.33	&	0.01	&	0.34	&	0.01	&	3345	&	82	&	-1.91	&	0.03	&	18.0	&	0.6	&	M3.5	\\
211890761	&	C16	&	11.64	&	4.43	&	0.04	&	0.72	&	0.02	&	0.73	&	0.01	&	4039	&	81	&	-0.85	&	0.02	&	76.5	&	1.7	&	K7.0	\\
211892034	&	C5,C16	&	11.58	&	6.03	&	0.07	&	0.44	&	0.02	&	0.46	&	0.01	&	3459	&	88	&	-1.57	&	0.03	&	26.4	&	0.9	&	M2.5	\\
212038542	&	C16	&	11.40	&	4.54	&	0.07	&	0.70	&	0.02	&	0.71	&	0.02	&	4033	&	87	&	-0.90	&	0.03	&	62.7	&	2.2	&	K7.0	\\
212093841	&	C16	&	12.02	&	6.18	&	0.16	&	0.42	&	0.03	&	0.43	&	0.03	&	3490	&	91	&	-1.64	&	0.07	&	29.8	&	2.2	&	M2.5	\\
251282832	&	C16	&	12.47	&	6.54	&	0.06	&	0.37	&	0.01	&	0.38	&	0.01	&	3404	&	83	&	-1.79	&	0.03	&	27.5	&	0.8	&	M3.0	\\
251341401	&	C16	&	11.49	&	4.84	&	0.14	&	0.64	&	0.03	&	0.66	&	0.03	&	3882	&	98	&	-1.04	&	0.06	&	53.3	&	3.6	&	M0.0	\\
212405060	&	C6,C17	&	12.50	&	6.45	&	0.06	&	0.38	&	0.01	&	0.39	&	0.01	&	3427	&	80	&	-1.75	&	0.03	&	29.0	&	0.9	&	M3.0	\\
212424143	&	C6,C17	&	12.01	&	6.76	&	0.08	&	0.34	&	0.01	&	0.35	&	0.01	&	3351	&	87	&	-1.89	&	0.03	&	19.4	&	0.7	&	M3.5	\\
212438743	&	C6,C17	&	11.06	&	5.07	&	0.05	&	0.60	&	0.02	&	0.62	&	0.01	&	3775	&	82	&	-1.14	&	0.03	&	39.5	&	1.0	&	M0.5	\\
212518629	&	C6,C17	&	12.46	&	6.89	&	0.06	&	0.32	&	0.01	&	0.33	&	0.01	&	3302	&	80	&	-1.95	&	0.03	&	22.4	&	0.7	&	M4.0	\\
212518679	&	C17	&	12.16	&	5.11	&	0.08	&	0.59	&	0.02	&	0.61	&	0.02	&	3806	&	87	&	-1.16	&	0.04	&	59.2	&	2.3	&	M0.5	\\
212556566	&	C6,C17	&	12.86	&	7.49	&	0.06	&	0.26	&	0.01	&	0.25	&	0.01	&	3204	&	82	&	-2.21	&	0.03	&	18.4	&	0.6	&	M4.5	\\
212560714	&	C6,C17	&	11.27	&	4.74	&	0.06	&	0.66	&	0.02	&	0.68	&	0.02	&	3906	&	93	&	-0.99	&	0.03	&	52.1	&	1.5	&	M0.0	\\
212578572	&	C6,C17	&	12.06	&	4.68	&	0.09	&	0.67	&	0.03	&	0.69	&	0.02	&	3961	&	87	&	-0.97	&	0.04	&	79.0	&	3.2	&	M0.0	\\
212610229	&	C17	&	11.75	&	6.38	&	0.06	&	0.39	&	0.01	&	0.40	&	0.01	&	3394	&	81	&	-1.72	&	0.03	&	30.9	&	0.9	&	M3.0	\\
212611828	&	C6,C17	&	12.85	&	6.56	&	0.09	&	0.37	&	0.02	&	0.38	&	0.02	&	3343	&	84	&	-1.80	&	0.04	&	32.4	&	1.5	&	M3.5	\\
212652474	&	C17	&	12.00	&	4.77	&	0.07	&	0.66	&	0.02	&	0.67	&	0.02	&	3907	&	87	&	-1.00	&	0.03	&	71.3	&	2.4	&	M0.0	\\
212662886	&	C17	&	11.66	&	5.40	&	0.06	&	0.54	&	0.02	&	0.56	&	0.01	&	3717	&	89	&	-1.29	&	0.03	&	40.0	&	1.2	&	M1.5	\\
212663959	&	C6,C17	&	12.23	&	6.46	&	0.05	&	0.38	&	0.01	&	0.39	&	0.01	&	3361	&	81	&	-1.76	&	0.03	&	27.7	&	0.8	&	M3.0	\\
212679181	&	C6,C17	&	12.01	&	5.94	&	0.08	&	0.45	&	0.02	&	0.47	&	0.02	&	3512	&	84	&	-1.53	&	0.04	&	33.8	&	1.3	&	M2.5	\\
212681560	&	C6,C17	&	11.91	&	6.27	&	0.05	&	0.40	&	0.01	&	0.42	&	0.01	&	3443	&	83	&	-1.68	&	0.03	&	26.7	&	0.7	&	M3.0	\\
212681564	&	C6,C17	&	11.82	&	8.69	&	0.31	&	0.16	&	0.02	&	0.16	&	0.01	&	2942	&	97	&	-2.72	&	0.13	&	10.3	&	1.5	&	M6.5	\\
212710520	&	C6,C17	&	11.72	&	4.84	&	0.07	&	0.64	&	0.02	&	0.66	&	0.02	&	3914	&	87	&	-1.04	&	0.03	&	60.2	&	2.0	&	M0.0	\\
212712577	&	C6,C17	&	10.86	&	4.68	&	0.05	&	0.67	&	0.02	&	0.69	&	0.01	&	3933	&	88	&	-0.96	&	0.02	&	44.3	&	1.2	&	M0.0	\\
212712579	&	C17	&	10.88	&	4.68	&	0.05	&	0.67	&	0.02	&	0.69	&	0.02	&	3933	&	87	&	-0.96	&	0.02	&	44.3	&	1.2	&	M0.0	\\
212734783	&	C17	&	11.60	&	6.34	&	0.13	&	0.40	&	0.02	&	0.41	&	0.02	&	3415	&	87	&	-1.71	&	0.05	&	21.0	&	1.3	&	M3.0	\\
212776174	&	C6,C17	&	10.03	&	4.87	&	0.04	&	0.64	&	0.02	&	0.66	&	0.01	&	3855	&	87	&	-1.05	&	0.02	&	27.4	&	0.7	&	M0.0	\\
212807182	&	C6,C17	&	12.23	&	5.61	&	0.09	&	0.51	&	0.02	&	0.53	&	0.02	&	3583	&	83	&	-1.39	&	0.04	&	46.7	&	1.9	&	M2.0	\\
212810669	&	C6,C17	&	12.54	&	6.24	&	0.08	&	0.41	&	0.02	&	0.43	&	0.02	&	3445	&	84	&	-1.66	&	0.04	&	35.9	&	1.5	&	M3.0	\\
212840848	&	C17	&	8.91	&	4.76	&	0.09	&	0.66	&	0.03	&	0.68	&	0.02	&	3919	&	99	&	-1.00	&	0.04	&	18.0	&	0.7	&	M0.0	\\
212846068	&	C17	&	11.24	&	5.09	&	0.09	&	0.60	&	0.02	&	0.62	&	0.02	&	3813	&	88	&	-1.15	&	0.04	&	40.0	&	1.8	&	M0.5	\\
212874829	&	C17	&	11.85	&	5.28	&	0.09	&	0.56	&	0.02	&	0.59	&	0.02	&	3742	&	88	&	-1.24	&	0.04	&	47.8	&	2.0	&	M1.0	\\
251512053	&	C17	&	10.65	&	4.98	&	0.06	&	0.61	&	0.02	&	0.64	&	0.02	&	3870	&	85	&	-1.10	&	0.03	&	32.3	&	1.0	&	M0.5	\\
251540467	&	C17	&	11.49	&	5.09	&	0.07	&	0.59	&	0.02	&	0.62	&	0.02	&	3817	&	91	&	-1.15	&	0.03	&	43.4	&	1.5	&	M0.5	\\
251550724	&	C17	&	10.16	&	6.26	&	0.05	&	0.41	&	0.01	&	0.42	&	0.01	&	3448	&	86	&	-1.67	&	0.03	&	11.8	&	0.3	&	M3.0	\\
251567386	&	C17	&	12.31	&	5.84	&	0.20	&	0.47	&	0.03	&	0.49	&	0.04	&	3570	&	94	&	-1.49	&	0.08	&	41.0	&	3.9	&	M2.0	\\
251583820	&	C17	&	12.44	&	6.42	&	0.08	&	0.38	&	0.02	&	0.40	&	0.01	&	3400	&	81	&	-1.74	&	0.03	&	29.6	&	1.1	&	M3.0	\\
251584738	&	C17	&	10.91	&	5.42	&	0.06	&	0.54	&	0.02	&	0.56	&	0.01	&	3660	&	84	&	-1.30	&	0.03	&	26.4	&	0.8	&	M1.5	\\
211364964	&	C5,C18	&	12.01	&	4.62	&	0.07	&	0.68	&	0.02	&	0.70	&	0.02	&	3956	&	86	&	-0.94	&	0.03	&	79.7	&	2.9	&	M0.0	\\
211385897	&	C5,C18	&	11.67	&	4.60	&	0.05	&	0.69	&	0.02	&	0.70	&	0.02	&	3958	&	82	&	-0.93	&	0.02	&	67.9	&	1.8	&	K7.0	\\
211427097	&	C5,C16	&	11.73	&	4.05	&	0.19	&	0.80	&	0.05	&	0.79	&	0.03	&	4263	&	136	&	-0.67	&	0.08	&	104.6	&	9.1	&	K6.0	\\
& C18	& & \multicolumn{13}{}{} \\
211480655	&	C5,C16	&	12.21	&	6.89	&	0.15	&	0.32	&	0.02	&	0.33	&	0.02	&	3320	&	88	&	-1.95	&	0.06	&	19.6	&	1.3	&	M4.0	\\
& C18	& & \multicolumn{13}{}{} \\
211481688	&	C5,C16	&	11.81	&	4.76	&	0.33	&	0.66	&	0.07	&	0.67	&	0.06	&	3893	&	156	&	-1.00	&	0.13	&	66.7	&	10.0	&	M0.0	\\
& C18	& & \multicolumn{13}{}{} \\
211498244	&	C5,C18	&	11.88	&	5.32	&	0.06	&	0.55	&	0.02	&	0.58	&	0.01	&	3679	&	82	&	-1.26	&	0.03	&	46.2	&	1.4	&	M1.0	\\
211599658	&	C5,C18	&	12.02	&	5.44	&	0.10	&	0.53	&	0.02	&	0.56	&	0.02	&	3683	&	84	&	-1.31	&	0.04	&	46.0	&	2.2	&	M1.5	\\
211642294	&	C5,C18	&	10.79	&	6.20	&	0.09	&	0.41	&	0.02	&	0.43	&	0.02	&	3422	&	88	&	-1.65	&	0.04	&	16.7	&	0.7	&	M2.5	\\
211788733	&	C5,C18	&	11.95	&	5.02	&	0.12	&	0.61	&	0.03	&	0.63	&	0.02	&	3785	&	88	&	-1.12	&	0.05	&	60.1	&	3.2	&	M0.5	\\
211845940	& 	C5,C16	&	11.87	&	5.51	&	0.07	&	0.52	&	0.02	&	0.55	&	0.02	&	3643	&	84	&	-1.34	&	0.03	&	40.5	&	1.4	&	M1.5	\\
& C18	& & \multicolumn{13}{}{} \\
211889233	& 	C5,C16	&	11.59	&	4.91	&	0.05	&	0.63	&	0.02	&	0.65	&	0.01	&	3883	&	81	&	-1.07	&	0.03	&	53.0	&	1.3	&	M0.0	\\
& C18	& & \multicolumn{13}{}{} \\
211944670	&	C18	&	10.55	&	7.11	&	0.08	&	0.30	&	0.01	&	0.30	&	0.01	&	3282	&	80	&	-2.04	&	0.03	&	7.9	&	0.3	&	M4.0	\\
211944676	&	C5,C18	&	9.90	&	7.11	&	0.08	&	0.30	&	0.01	&	0.30	&	0.01	&	3282	&	80	&	-2.04	&	0.03	&	7.9	&	0.3	&	M4.0	\\
211944856	&	C5,C18	&	11.02	&	9.25	&	0.31	&	0.13	&	0.01	&	0.15	&	0.01	&	2869	&	93	&	-2.96	&	0.13	&	4.9	&	0.7	&	M7.5	\\
211945363	&	C5,C16	&	12.35	&	6.73	&	0.06	&	0.34	&	0.01	&	0.35	&	0.01	&	3334	&	81	&	-1.88	&	0.03	&	23.7	&	0.7	&	M3.5	\\
& C18	& & \multicolumn{13}{}{} \\
211992989	&	C5,C18	&	12.80	&	6.20	&	0.05	&	0.41	&	0.01	&	0.43	&	0.01	&	3411	&	79	&	-1.65	&	0.02	&	31.3	&	0.7	&	M2.5	\\
212162615	& 	C5,C16	&	12.61	&	6.47	&	0.06	&	0.38	&	0.01	&	0.39	&	0.01	&	3451	&	80	&	-1.76	&	0.03	&	28.2	&	0.9	&	M3.0	\\
& C18	& & \multicolumn{13}{}{} \\
212171836	&	C5,C18	&	11.65	&	5.43	&	0.08	&	0.53	&	0.02	&	0.56	&	0.02	&	3694	&	90	&	-1.31	&	0.04	&	38.9	&	1.6	&	M1.5	\\
246001292	&	C12,C19	&	11.86	&	4.26	&	0.05	&	0.76	&	0.02	&	0.76	&	0.02	&	4156	&	85	&	-0.77	&	0.03	&	91.9	&	2.5	&	K7.0	\\
246033148	&	C19	&	12.17	&	7.14	&	0.07	&	0.29	&	0.01	&	0.30	&	0.01	&	3269	&	82	&	-2.05	&	0.03	&	25.0	&	0.9	&	M4.0	\\
246079058	&	C19	&	12.05	&	5.06	&	0.04	&	0.60	&	0.02	&	0.62	&	0.01	&	3820	&	80	&	-1.14	&	0.02	&	57.2	&	1.3	&	M0.5	\\
246093819	&	C19	&	12.28	&	6.32	&	0.05	&	0.40	&	0.01	&	0.41	&	0.01	&	3457	&	80	&	-1.70	&	0.02	&	28.7	&	0.7	&	M3.0	\\
246132735	&	C12,C19	&	13.10	&	7.68	&	0.05	&	0.24	&	0.01	&	0.23	&	0.01	&	3186	&	80	&	-2.29	&	0.02	&	17.6	&	0.4	&	M5.0	\\
246141580	&	C19	&	12.17	&	6.11	&	0.05	&	0.43	&	0.01	&	0.45	&	0.01	&	3470	&	80	&	-1.61	&	0.02	&	32.2	&	0.7	&	M2.5	\\
246179278	&	C12,C19	&	12.52	&	6.48	&	0.09	&	0.38	&	0.02	&	0.39	&	0.02	&	3418	&	81	&	-1.77	&	0.04	&	28.8	&	1.2	&	M3.0	\\
246182783	&	C19	&	12.33	&	5.55	&	0.04	&	0.52	&	0.02	&	0.54	&	0.01	&	3605	&	81	&	-1.36	&	0.02	&	49.9	&	1.1	&	M1.5	\\
246191912	&	C12,C19	&	12.51	&	6.73	&	0.05	&	0.34	&	0.01	&	0.35	&	0.01	&	3363	&	80	&	-1.88	&	0.02	&	24.7	&	0.6	&	M3.5	\\
246238886	&	C12,C19	&	9.91	&	5.20	&	0.04	&	0.58	&	0.02	&	0.60	&	0.01	&	3769	&	84	&	-1.20	&	0.02	&	20.3	&	0.5	&	M1.0	\\
246301900	&	C12,C19	&	10.81	&	4.67	&	0.06	&	0.67	&	0.02	&	0.69	&	0.02	&	3932	&	90	&	-0.96	&	0.03	&	44.9	&	1.4	&	M0.0	\\
246310210	&	C19	&	12.39	&	5.58	&	0.04	&	0.51	&	0.02	&	0.53	&	0.01	&	3631	&	80	&	-1.37	&	0.02	&	50.4	&	1.1	&	M1.5	\\
246333864	&	C12,C19	&	11.67	&	8.98	&	0.09	&	0.15	&	0.01	&	0.15	&	0.00	&	2956	&	82	&	-2.85	&	0.04	&	6.9	&	0.3	&	M7.0	\\
246364217	&	C12,C19	&	12.44	&	7.17	&	0.05	&	0.29	&	0.01	&	0.29	&	0.01	&	3236	&	81	&	-2.07	&	0.02	&	18.4	&	0.4	&	M4.0	\\
246374497	&	C12,C19	&	10.98	&	5.25	&	0.06	&	0.57	&	0.02	&	0.59	&	0.01	&	3692	&	85	&	-1.22	&	0.03	&	32.7	&	0.9	&	M1.0	\\
246378594	&	C19	&	12.71	&	6.76	&	0.05	&	0.34	&	0.01	&	0.35	&	0.01	&	3360	&	81	&	-1.89	&	0.02	&	26.9	&	0.6	&	M3.5	\\
246379501	&	C19	&	11.66	&	4.76	&	0.21	&	0.66	&	0.04	&	0.67	&	0.04	&	3966	&	122	&	-1.00	&	0.08	&	55.4	&	5.3	&	M0.0	\\
246419402	&	C12,C19	&	11.83	&	5.41	&	0.04	&	0.54	&	0.02	&	0.56	&	0.01	&	3611	&	81	&	-1.30	&	0.02	&	42.9	&	1.0	&	M1.5	\\
246424810	&	C19	&	12.20	&	5.83	&	0.06	&	0.47	&	0.02	&	0.49	&	0.01	&	3589	&	82	&	-1.48	&	0.03	&	38.2	&	1.1	&	M2.0	\\
246446811	&	C19	&	12.21	&	6.47	&	0.05	&	0.38	&	0.01	&	0.39	&	0.01	&	3390	&	81	&	-1.76	&	0.03	&	25.7	&	0.7	&	M3.0	\\
246461560	&	C12,C19	&	11.29	&	5.27	&	0.06	&	0.56	&	0.02	&	0.59	&	0.01	&	3725	&	86	&	-1.23	&	0.03	&	37.1	&	1.0	&	M1.0	\\
251718998	&	C19	&	11.76	&	5.05	&	0.04	&	0.60	&	0.02	&	0.63	&	0.01	&	3868	&	91	&	-1.13	&	0.02	&	51.5	&	1.1	&	M0.5	\\
251728337	&	C19	&	10.36	&	4.51	&	0.04	&	0.71	&	0.02	&	0.72	&	0.01	&	4031	&	83	&	-0.89	&	0.02	&	40.0	&	0.9	&	K7.0	\\
\end{longtable}

\begin{longtable}[h]{ccr@{\,$\pm$\,}lccr@{\,$\pm$\,}lcccc}
\caption{Rotation period and activity indicators for all 430 targets. For the 48 targets that were observed in multiple campaigns the LC of each campaign was analyzed individually. Method: method that yielded best period selected by eye-inspection. Flag: reliability of determined periods. $\nu$: Flare frequency. We consider all periods greater than half the campaign duration as periods with less confidence. For periods larger than the campaign duration we do not give any uncertainties as they are the ones with the lowest confidence.}
\label{periodTable}
\\ \hline\hline
EPIC ID & Camp. & \multicolumn{2}{c}{$P_{\rm rot}$} & Method & Flag & \multicolumn{2}{c}{$R_{\mathrm{per}}$} & $S_{\mathrm{ph}}$ & $S_{\mathrm{flat}}$ & $N_{\rm Flares}$& $\nu$\\ 
&  & \multicolumn{2}{c}{[d]} &  &  & \multicolumn{2}{c}{[\%]} & [ppm] & [ppm] & & [$N_{\mathrm{flares}}/d$]\\\hline
\endfirsthead
\multicolumn{6}{l}{Table~\ref{periodTable} continued.}\\
\hline\hline
EPIC ID & Camp. & \multicolumn{2}{c}{$P_{\rm rot}$} & Method & Flag & \multicolumn{2}{c}{$R_{\mathrm{per}}$} & $S_{\mathrm{ph}}$ & $S_{\mathrm{flat}}$ & $N_{\rm Flares}$& $\nu$\\ 
&  & \multicolumn{2}{c}{[d]} &  &  & \multicolumn{2}{c}{[\%]} & [ppm] & [ppm] & & [$N_{\mathrm{flares}}/d$]\\\hline
\endhead
\hline
\multicolumn{6}{c}{to be continued on the next page}\\
\hline
\endfoot
\endlastfoot
202059183	&	C0	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	607.99	&	135.14	&	0	&	---	\\
202059188	&	C0	&	0.691	&	0.000	&	LS	&	Y	&	2.525	&	0.202	&	10520.91	&	2504.63	&	4	&	0.121	\\
202059190	&	C0	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1012.63	&	93.06	&	0	&	---	\\
202059192	&	C0	&	35.220	&	1.169	&	SINE	&	?	&	0.468	&	0.051	&	1844.13	&	105.82	&	0	&	---	\\
202059193	&	C0	&	19.012	&	1.046	&	LS	&	?	&	0.403	&	0.071	&	1161.41	&	111.35	&	0	&	---	\\
202059195	&	C0	&	42.460	&		&	SINE	&	?	&	1.707	&	0.805	&	6447.70	&	161.18	&	0	&	---	\\
202059197	&	C0	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1070.55	&	80.90	&	0	&	---	\\
202059198	&	C0	&	27.307	&	0.465	&	LS	&	?	&	0.830	&	0.029	&	2802.33	&	80.49	&	1	&	0.030	\\
202059199	&	C0	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	2507.98	&	94.74	&	4	&	0.121	\\
202059203	&	C0	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	635.64	&	117.52	&	0	&	---	\\
202059204	&	C0	&	7.887	&	0.070	&	ACF	&	Y	&	2.513	&	0.126	&	8494.33	&	321.07	&	3	&	0.091	\\
202059207	&	C0	&	15.160	&	0.371	&	ACF	&	Y	&	0.088	&	0.035	&	386.84	&	74.76	&	1	&	0.030	\\
202059208	&	C0	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1534.31	&	95.53	&	0	&	---	\\
202059210	&	C0	&	17.796	&	0.410	&	LS	&	?	&	1.252	&	0.144	&	4813.81	&	126.01	&	0	&	---	\\
202059215	&	C0	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	2021.97	&	161.14	&	3	&	0.091	\\
202059221	&	C0	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	739.35	&	119.31	&	0	&	---	\\
202059222	&	C0	&	72.160	&		&	SINE	&	?	&	1.272	&	0.280	&	4496.08	&	148.43	&	0	&	---	\\
202059223	&	C0	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	294.01	&	138.82	&	0	&	---	\\
202059224	&	C0	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1008.82	&	83.02	&	0	&	---	\\
202059229	&	C0	&	5.006	&	0.025	&	ACF	&	Y	&	2.401	&	0.247	&	7218.59	&	568.42	&	4	&	0.121	\\
202059231	&	C0	&	17.425	&	0.772	&	LS	&	?	&	3.005	&	0.379	&	11047.20	&	284.24	&	10	&	0.302	\\
202059243	&	C0	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1239.99	&	99.09	&	1	&	0.030	\\
201237257	&	C1	&	31.690	&	0.763	&	ACF	&	Y	&	2.523	&	0.067	&	7330.47	&	83.00	&	3	&	0.037	\\
201323410	&	C1	&	73.860	&	1.590	&	SINE	&	?	&	0.956	&	0.140	&	3192.96	&	104.11	&	2	&	0.025	\\
201364753	&	C1	&	9.291	&	0.141	&	LS	&	Y	&	0.369	&	0.021	&	2224.37	&	69.31	&	0	&	---	\\
201367065	&	C1	&	38.861	&	0.655	&	ACF	&	Y	&	0.200	&	0.152	&	779.95	&	86.52	&	0	&	---	\\
201460770	&	C1	&	20.268*	&	0.320	&	ACF	&	Y	&	0.366	&	0.329	&	2576.88	&	76.49	&	2	&	0.025	\\
201481218	&	C1	&	32.037	&	0.386	&	ACF	&	Y	&	0.254	&	0.071	&	1659.18	&	54.99	&	2	&	0.025	\\
201482319	&	C1	&	11.676	&	0.111	&	LS	&	Y	&	4.829	&	6.489	&	17064.27	&	937.50	&	21	&	0.262	\\
201497866	&	C1	&	42.226	&	1.219	&	LS	&	?	&	0.311	&	0.164	&	1365.28	&	86.52	&	0	&	---	\\
201498184	&	C1	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	4011.39	&	78.52	&	0	&	---	\\
201506253	&	C1	&	32.384	&	0.640	&	ACF	&	?	&	1.397	&	0.039	&	4439.16	&	67.64	&	2	&	0.025	\\
201518346	&	C1	&	112.830	&		&	SINE	&	?	&	1.142	&	0.091	&	4012.55	&	83.05	&	6	&	0.075	\\
201568682	&	C1	&	38.935	&	1.464	&	LS	&	?	&	1.076	&	0.064	&	3892.25	&	94.52	&	0	&	---	\\
201597919	&	C1	&	40.847	&	0.905	&	LS	&	Y	&	0.500	&	0.125	&	1755.07	&	102.96	&	4	&	0.050	\\
201611969	&	C1	&	25.992	&	0.850	&	LS	&	?	&	0.670	&	0.046	&	3811.80	&	71.60	&	7	&	0.087	\\
201675315	&	C1	&	38.126	&	1.349	&	ACF	&	Y	&	0.506	&	0.059	&	2551.77	&	61.75	&	2	&	0.025	\\
201717312	&	C1	&	34.142	&	0.840	&	ACF	&	Y	&	0.636	&	0.037	&	1961.90	&	100.30	&	0	&	---	\\
201717791	&	C1	&	15.048	&	0.401	&	LS	&	Y	&	0.117	&	0.038	&	511.28	&	97.92	&	1	&	0.012	\\
201718613	&	C1	&	78.960	&	0.750	&	SINE	&	?	&	1.083	&	0.078	&	3485.26	&	111.38	&	7	&	0.087	\\
201719115	&	C1	&	36.001	&	0.649	&	ACF	&	Y	&	0.751	&	0.037	&	2551.80	&	74.44	&	2	&	0.025	\\
201719818	&	C1	&	29.687	&	0.753	&	ACF	&	?	&	0.523	&	0.023	&	1562.58	&	51.80	&	0	&	---	\\
201779048	&	C1	&	25.805	&	0.542	&	ACF	&	Y	&	0.225	&	0.058	&	1626.83	&	70.08	&	2	&	0.025	\\
201806997	&	C1	&	0.656	&	0.000	&	LS	&	Y	&	13.950	&	1.208	&	56945.06	&	10596.36	&	2	&	0.025	\\
201842163	&	C1	&	0.766	&	0.002	&	LS	&	Y	&	2.404	&	0.169	&	10246.35	&	1450.11	&	9	&	0.112	\\
201867138	&	C1	&	37.656	&	1.241	&	ACF	&	Y	&	0.563	&	0.058	&	2358.25	&	114.32	&	1	&	0.012	\\
201909533	&	C1	&	2.294	&	0.003	&	LS	&	Y	&	4.077	&	0.240	&	8275.11	&	1274.78	&	16	&	0.200	\\
201912552	&	C1	&	40.802	&	0.859	&	ACF	&	Y	&	1.215	&	0.087	&	3995.50	&	145.65	&	0	&	---	\\
201917390	&	C1	&	0.708	&	0.001	&	LS	&	Y	&	2.122	&	0.137	&	7179.35	&	1306.98	&	15	&	0.187	\\
202571062	&	C2	&	3.988	&	0.017	&	LS	&	Y	&	5.277	&	3.784	&	17420.20	&	615.80	&	6	&	0.077	\\
202748218	&	C2	&	120.610	&		&	SINE	&	?	&	1.134	&	0.243	&	2787.07	&	163.95	&	0	&	---	\\
203083752	&	C2	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	4142.49	&	236.63	&	1	&	0.013	\\
203099398	&	C2	&	17.919	&	0.845	&	ACF	&	Y	&	0.453	&	0.033	&	1995.35	&	76.23	&	0	&	---	\\
203124214	&	C2	&	7.985	&	0.005	&	LS	&	?	&	0.100	&	0.035	&	1170.01	&	73.04	&	0	&	---	\\
203354308	&	C2	&	19.819	&	0.371	&	ACF	&	Y	&	0.364	&	0.049	&	1280.90	&	66.12	&	0	&	---	\\
203740889	&	C2	&	59.156	&	2.044	&	LS	&	?	&	0.825	&	0.139	&	3307.29	&	144.12	&	0	&	---	\\
203846654	&	C2	&	21.515	&	0.547	&	ACF	&	Y	&	0.556	&	0.079	&	2142.00	&	100.11	&	0	&	---	\\
203869467	&	C2	&	46.944	&	2.191	&	LS	&	?	&	0.950	&	0.216	&	3418.82	&	190.63	&	0	&	---	\\
203881088	&	C2	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	3161.35	&	161.31	&	0	&	---	\\
204080947	&	C2	&	29.299	&	0.359	&	ACF	&	Y	&	0.878	&	0.105	&	2961.49	&	176.89	&	0	&	---	\\
204536344	&	C2	&	19.594	&	0.032	&	ACF	&	Y	&	0.625	&	0.026	&	2365.36	&	48.62	&	1	&	0.013	\\
204610472	&	C2	&	42.559	&	0.488	&	ACF	&	?	&	0.659	&	0.108	&	2183.22	&	145.87	&	1	&	0.013	\\
204927969	&	C2	&	1.553	&	0.000	&	ACF	&	Y	&	1.297	&	0.112	&	5770.52	&	1119.94	&	7	&	0.090	\\
204957517	&	C2	&	2.823	&	0.001	&	LS	&	Y	&	1.968	&	0.412	&	6937.90	&	1150.43	&	10	&	0.129	\\
204963027	&	C2	&	14.527	&	0.028	&	ACF	&	Y	&	1.216	&	0.043	&	3459.27	&	92.83	&	1	&	0.013	\\
204976998	&	C2	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1384.89	&	213.69	&	0	&	---	\\
204994054	&	C2	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	2025.03	&	160.42	&	0	&	---	\\
205030726	&	C2	&	21.065	&	1.666	&	ACF	&	?	&	0.196	&	0.092	&	1211.07	&	98.17	&	1	&	0.013	\\
205040974	&	C2	&	22.373	&	0.990	&	ACF	&	?	&	0.596	&	0.062	&	3064.50	&	106.66	&	1	&	0.013	\\
205182959	&	C2	&	46.080	&	0.340	&	LS	&	?	&	1.445	&	0.308	&	2282.09	&	119.89	&	0	&	---	\\
205196227	&	C2	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1298.91	&	61.72	&	1	&	0.013	\\
205339436	&	C2	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	12089.79	&	303.32	&	0	&	---	\\
205467732	&	C2	&	1.321	&	0.010	&	LS	&	Y	&	0.853	&	0.215	&	5478.68	&	801.89	&	10	&	0.129	\\
205489894	&	C2	&	22.802	&	1.247	&	ACF	&	?	&	0.545	&	0.033	&	2345.86	&	125.74	&	1	&	0.013	\\
205507325	&	C2	&	63.870	&	7.757	&	ACF	&	?	&	1.522	&	0.284	&	5079.50	&	120.08	&	1	&	0.013	\\
205536237	&	C2	&	19.431	&	0.345	&	ACF	&	Y	&	0.653	&	0.128	&	2093.06	&	77.62	&	0	&	---	\\
205599283	&	C2	&	14.568	&	0.684	&	ACF	&	Y	&	0.503	&	0.025	&	1900.60	&	95.69	&	0	&	---	\\
205631193	&	C2	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1244.69	&	224.99	&	0	&	---	\\
205913009	&	C3	&	116.400	&		&	SINE	&	?	&	2.410	&	0.341	&	8886.18	&	143.33	&	1	&	0.015	\\
205952383	&	C3	&	35.017	&	0.563	&	LS	&	?	&	0.885	&	0.028	&	2821.74	&	48.23	&	1	&	0.015	\\
206007536	&	C3	&	16.095	&	0.503	&	LS	&	Y	&	0.555	&	0.026	&	3745.53	&	52.55	&	2	&	0.030	\\
206019392	&	C3	&	75.440	&		&	SINE	&	?	&	3.054	&	0.112	&	11877.92	&	43.49	&	15	&	0.225	\\
206054454	&	C3	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	4532.94	&	87.62	&	0	&	---	\\
206055065	&	C3	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	2273.81	&	35.27	&	2	&	0.030	\\
206056832	&	C3	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	3200.12	&	35.27	&	2	&	0.030	\\
206107346	&	C3	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1230.19	&	48.36	&	0	&	---	\\
206181550	&	C3	&	31.099	&	0.967	&	LS	&	Y	&	0.667	&	0.049	&	2003.25	&	67.56	&	0	&	---	\\
206208968	&	C3	&	0.710	&	0.009	&	LS	&	Y	&	0.930	&	0.184	&	7936.11	&	1591.88	&	6	&	0.090	\\
206249569	&	C3	&	27.661	&	0.826	&	LS	&	Y	&	0.434	&	0.031	&	1295.40	&	102.14	&	1	&	0.015	\\
206262223	&	C3	&	9.725	&	0.015	&	ACF	&	Y	&	4.362	&	7.527	&	14531.49	&	1120.80	&	17	&	0.254	\\
206262336	&	C3	&	9.705	&	0.018	&	ACF	&	Y	&	4.368	&	7.586	&	14522.43	&	1122.57	&	14	&	0.210	\\
206288689	&	C3	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1199.20	&	71.28	&	3	&	0.045	\\
206349327	&	C3	&	3.719	&	0.008	&	ACF	&	Y	&	14.043	&	0.542	&	49235.58	&	2473.55	&	4	&	0.060	\\
206368165	&	C3	&	40.042	&	0.763	&	LS	&	?	&	0.194	&	0.323	&	622.98	&	123.11	&	0	&	---	\\
206435478	&	C3	&	16.056	&	0.517	&	LS	&	Y	&	0.445	&	0.069	&	4304.13	&	52.28	&	5	&	0.076	\\
206479389	&	C3	&	66.710	&		&	SINE	&	?	&	0.957	&	0.068	&	3107.37	&	104.33	&	3	&	0.045	\\
206490189	&	C3	&	48.014	&	1.767	&	ACF	&	?	&	1.211	&	0.051	&	4142.23	&	81.41	&	2	&	0.030	\\
210317378	&	C4	&	26.909	&	0.202	&	ACF	&	Y	&	1.857	&	0.124	&	5941.14	&	212.48	&	4	&	0.058	\\
210340480	&	C4	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	5896.14	&	77.02	&	1	&	0.015	\\
210360545	&	C4	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	11199.87	&	161.14	&	0	&	---	\\
210393283	&	C4	&	16.626	&	0.093	&	LS	&	?	&	0.117	&	0.119	&	868.50	&	93.86	&	0	&	---	\\
210408563	&	C4	&	17.080	&	0.648	&	LS	&	Y	&	0.519	&	0.081	&	4520.66	&	127.50	&	5	&	0.073	\\
210434433	&	C4	&	23.278	&	0.638	&	LS	&	Y	&	0.996	&	0.260	&	6318.15	&	86.83	&	3	&	0.044	\\
210434769	&	C4	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1571.81	&	41.49	&	0	&	---	\\
210434976	&	C4	&	2.552	&	0.002	&	LS	&	Y	&	15.069	&	6.113	&	18013.08	&	3460.55	&	13	&	0.190	\\
210439387	&	C4	&	17.809	&	0.615	&	LS	&	Y	&	0.611	&	0.109	&	2475.13	&	104.09	&	0	&	---	\\
210460280	&	C4	&	43.744	&	0.012	&	ACF	&	?	&	0.993	&	0.046	&	4259.06	&	48.23	&	3	&	0.044	\\
210466658	&	C4	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	909.31	&	121.34	&	0	&	---	\\
210486424	&	C4	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	10536.41	&	97.24	&	7	&	0.102	\\
210489654	&	C4	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	7309.01	&	392.06	&	2	&	0.029	\\
210497694	&	C4	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	3470.71	&	91.33	&	0	&	---	\\
210500368	&	C4	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1573.54	&	74.68	&	0	&	---	\\
210500658	&	C4	&	23.783	&	2.378	&	ACF	&	Y	&	0.368	&	0.154	&	2377.19	&	63.04	&	0	&	---	\\
210502828	&	C4	&	34.044	&	0.241	&	LS	&	?	&	0.374	&	0.101	&	1799.34	&	44.69	&	0	&	---	\\
210535241	&	C4	&	14.257	&	0.141	&	LS	&	?	&	0.179	&	0.029	&	2057.37	&	65.84	&	2	&	0.029	\\
210579749	&	C4	&	11.245	&	0.081	&	LS	&	Y	&	0.726	&	0.078	&	2916.13	&	43.90	&	9	&	0.131	\\
210580056	&	C4	&	21.433	&	0.224	&	ACF	&	Y	&	0.619	&	0.024	&	2631.37	&	31.56	&	0	&	---	\\
210585703	&	C4	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	3294.59	&	63.96	&	0	&	---	\\
210592074	&	C4	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	3996.39	&	58.36	&	1	&	0.015	\\
210613397	&	C4	&	1.745	&	0.065	&	LS	&	Y	&	2.049	&	0.426	&	10218.28	&	774.24	&	3	&	0.044	\\
210651981	&	C4	&	2.442	&	0.019	&	LS	&	Y	&	3.596	&	0.620	&	12098.26	&	1948.84	&	2	&	0.029	\\
210651981	&	C13	&	2.449	&	0.000	&	LS	&	Y	&	6.590	&	0.974	&	21472.75	&	3258.46	&	4	&	0.050	\\
210693497	&	C4	&	21.854	&	0.821	&	LS	&	Y	&	0.906	&	0.165	&	7189.58	&	92.93	&	0	&	---	\\
210707811	&	C4	&	11.774	&	0.225	&	LS	&	Y	&	2.242	&	0.990	&	13538.16	&	339.43	&	15	&	0.219	\\
210741091	&	C4	&	10.950	&	0.010	&	LS	&	Y	&	5.533	&	0.488	&	18099.59	&	262.56	&	12	&	0.175	\\
210741091	&	C13	&	11.721	&	0.415	&	LS	&	?	&	3.093	&	0.475	&	10251.50	&	251.51	&	10	&	0.126	\\
210757663	&	C4	&	21.923	&	0.226	&	ACF	&	Y	&	0.575	&	0.032	&	1796.75	&	80.91	&	0	&	---	\\
210778181	&	C4	&	29.687	&	1.179	&	ACF	&	Y	&	1.967	&	0.082	&	6084.70	&	53.42	&	4	&	0.058	\\
210941195	&	C4	&	21.474	&	0.350	&	ACF	&	Y	&	0.522	&	0.033	&	1568.84	&	101.74	&	1	&	0.015	\\
211006744	&	C4	&	24.414	&	1.165	&	LS	&	?	&	0.630	&	0.204	&	2665.03	&	81.76	&	0	&	---	\\
211008819	&	C4	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1294.33	&	146.04	&	0	&	---	\\
211029843	&	C4	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1799.42	&	102.58	&	0	&	---	\\
211036776	&	C4	&	20.738	&	0.151	&	ACF	&	Y	&	1.875	&	0.059	&	6248.60	&	113.75	&	5	&	0.073	\\
211107998	&	C4	&	16.121	&	0.205	&	ACF	&	Y	&	2.045	&	0.230	&	10639.78	&	240.95	&	14	&	0.204	\\
211111803	&	C4	&	12.931	&	0.086	&	LS	&	Y	&	3.731	&	0.319	&	15252.23	&	260.41	&	11	&	0.160	\\
211183696	&	C4	&	94.860	&		&	SINE	&	?	&	2.797	&	0.123	&	10401.35	&	137.25	&	3	&	0.044	\\
211364964	&	C5	&	28.798	&	1.264	&	LS	&	Y	&	0.462	&	0.092	&	1632.01	&	96.74	&	1	&	0.014	\\
211364964	&	C18	&	26.970	&	0.472	&	ACF	&	?	&	1.136	&	0.057	&	3696.16	&	103.02	&	1	&	0.020	\\
211385897	&	C5	&	11.752	&	0.428	&	LS	&	Y	&	0.492	&	0.127	&	6621.20	&	173.66	&	13	&	0.176	\\
211385897	&	C18	&	10.992	&	0.259	&	ACF	&	Y	&	1.053	&	0.166	&	3041.70	&	166.66	&	13	&	0.264	\\
211427097	&	C5	&	37.411	&	1.152	&	LS	&	?	&	0.507	&	0.140	&	2302.77	&	71.72	&	0	&	---	\\
211427097	&	C16	&	35.149	&	1.130	&	ACF	&	Y	&	0.387	&	0.098	&	1306.31	&	86.40	&	1	&	0.013	\\
211427097	&	C18	&	16.694*	&	0.013	&	LS	&	Y	&	0.301	&	0.065	&	834.89	&	82.35	&	0	&	---	\\
211480655	&	C5	&	73.861	&		&	LS	&	?	&	1.534	&	0.101	&	5647.95	&	114.93	&	0	&	---	\\
211480655	&	C16	&	87.141	&		&	SINE	&	?	&	0.809	&	0.122	&	2744.72	&	104.02	&	1	&	0.013	\\
211480655	&	C18	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	6394.19	&	121.24	&	0	&	---	\\
211481688	&	C5	&	18.828	&	0.975	&	LS	&	?	&	0.091	&	0.114	&	1681.07	&	94.14	&	0	&	---	\\
211481688	&	C16	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1627.28	&	93.11	&	0	&	---	\\
211481688	&	C18	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	6672.99	&	98.56	&	0	&	---	\\
211498244	&	C5	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	5898.68	&	79.99	&	1	&	0.014	\\
211498244	&	C18	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1510.72	&	95.68	&	0	&	---	\\
211599658	&	C5	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1508.03	&	64.81	&	1	&	0.014	\\
211599658	&	C18	&	37.962	&	0.108	&	ACF	&	?	&	0.295	&	0.041	&	950.82	&	72.53	&	0	&	---	\\
211642294	&	C5	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	7175.45	&	40.53	&	10	&	0.135	\\
211642294	&	C18	&	47.301	&	1.083	&	LS	&	?	&	1.469	&	0.214	&	4890.63	&	55.14	&	11	&	0.224	\\
211788733	&	C5	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	898.00	&	40.53	&	10	&	0.135	\\
211788733	&	C18	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	619.65	&	78.90	&	0	&	---	\\
211845940	&	C5	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	3645.25	&	61.19	&	0	&	---	\\
211845940	&	C16	&	20.185	&	0.410	&	LS	&	Y	&	0.801	&	0.114	&	2861.00	&	66.95	&	1	&	0.013	\\
211845940	&	C18	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	2671.98	&	64.27	&	0	&	---	\\
211889233	&	C5	&	10.517	&	0.056	&	LS	&	Y	&	1.742	&	0.515	&	5339.64	&	192.70	&	9	&	0.122	\\
211889233	&	C16	&	10.823	&	0.065	&	LS	&	Y	&	4.190	&	0.457	&	11751.77	&	206.19	&	5	&	0.064	\\
211889233	&	C18	&	10.699	&	0.050	&	LS	&	Y	&	1.926	&	0.160	&	5984.82	&	205.97	&	4	&	0.081	\\
211892034	&	C5	&	40.434	&	2.250	&	LS	&	?	&	0.621	&	0.237	&	2309.94	&	66.86	&	0	&	---	\\
211892034	&	C16	&	37.828	&	0.242	&	LS	&	Y	&	1.038	&	0.238	&	3548.31	&	54.04	&	0	&	---	\\
211944676	&	C5	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	25485.40	&	66.86	&	0	&	---	\\
211944676	&	C18	&	2.773	&	0.002	&	SINE	&	Y	&	3.986	&	3.394	&	9943.83	&	1687.10	&	6	&	0.122	\\
211944856	&	C5	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	20295.41	&	1456.75	&	4	&	0.054	\\
211944856	&	C18	&	2.773	&	0.002	&	SINE	&	Y	&	3.878	&	3.842	&	9683.71	&	1837.10	&	6	&	0.122	\\
211945363	&	C5	&	71.743	&	1.610	&	LS	&	?	&	1.125	&	0.057	&	3942.24	&	81.37	&	4	&	0.054	\\
211945363	&	C16	&	98.692	&		&	SINE	&	?	&	4.109	&	0.138	&	15959.69	&	89.61	&	10	&	0.128	\\
211945363	&	C18	&	44.763	&	2.472	&	LS	&	?	&	0.840	&	0.068	&	2880.12	&	95.20	&	4	&	0.081	\\
211992989	&	C5	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	603.37	&	81.37	&	4	&	0.054	\\
211992989	&	C18	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	751.32	&	95.20	&	4	&	0.081	\\
212162615	&	C5	&	4.122	&	0.002	&	LS	&	Y	&	3.754	&	0.330	&	13741.30	&	897.37	&	16	&	0.217	\\
212162615	&	C16	&	4.138	&	0.013	&	SINE	&	Y	&	6.875	&	18.529	&	20911.89	&	2704.29	&	6	&	0.077	\\
212162615	&	C18	&	4.123	&	0.011	&	LS	&	Y	&	6.417	&	0.687	&	19592.82	&	1699.92	&	9	&	0.183	\\
212171836	&	C5	&	19.263	&	0.349	&	LS	&	?	&	0.526	&	0.234	&	5380.82	&	92.39	&	1	&	0.014	\\
212171836	&	C18	&	20.452	&	0.132	&	ACF	&	Y	&	2.467	&	0.523	&	7022.20	&	101.81	&	2	&	0.041	\\
212270936	&	C6	&	13.606	&	0.045	&	LS	&	Y	&	1.351	&	0.161	&	5146.36	&	205.88	&	8	&	0.102	\\
212276489	&	C6	&	32.547	&	0.586	&	LS	&	?	&	0.729	&	0.185	&	3695.06	&	96.68	&	4	&	0.051	\\
212280999	&	C6	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	4510.43	&	96.68	&	4	&	0.051	\\
212285603	&	C6	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	5063.23	&	49.46	&	3	&	0.038	\\
212318785	&	C6	&	27.532	&	1.912	&	LS	&	?	&	1.666	&	0.647	&	4542.11	&	129.28	&	2	&	0.025	\\
212323908	&	C6	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	3929.03	&	147.75	&	0	&	---	\\
212329328	&	C6	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1036.00	&	58.70	&	0	&	---	\\
212405060	&	C6	&	47.325	&	0.403	&	LS	&	?	&	0.989	&	0.049	&	5225.51	&	89.82	&	2	&	0.025	\\
212405060	&	C17	&	46.961	&	1.196	&	ACF	&	?	&	2.317	&	0.101	&	6961.73	&	164.21	&	1	&	0.015	\\
212422696	&	C6	&	1.294	&	0.012	&	LS	&	Y	&	3.966	&	0.355	&	12540.38	&	2493.95	&	6	&	0.076	\\
212424143	&	C6	&	6.603	&	0.039	&	LS	&	Y	&	1.400	&	0.861	&	5546.13	&	1045.63	&	13	&	0.166	\\
212424143	&	C17	&	6.631	&	0.003	&	LS	&	Y	&	2.090	&	0.576	&	7104.03	&	712.79	&	6	&	0.092	\\
212438743	&	C6	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	847.65	&	46.65	&	0	&	---	\\
212438743	&	C17	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	2510.85	&	81.47	&	0	&	---	\\
212518629	&	C6	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	4721.76	&	105.94	&	2	&	0.025	\\
212518629	&	C17	&	77.541	&		&	SINE	&	?	&	1.710	&	0.248	&	5522.34	&	133.69	&	1	&	0.015	\\
212556566	&	C6	&	1.020	&	0.010	&	LS	&	Y	&	1.411	&	0.063	&	9599.90	&	1512.24	&	14	&	0.178	\\
212556566	&	C17	&	1.020	&	0.022	&	LS	&	Y	&	4.565	&	1.359	&	13444.99	&	1752.93	&	8	&	0.122	\\
212557255	&	C6	&	8.484*	&	0.054	&	LS	&	Y	&	0.559	&	0.094	&	2437.19	&	74.97	&	12	&	0.153	\\
212560714	&	C6	&	27.532	&	0.251	&	LS	&	Y	&	0.361	&	0.018	&	1341.53	&	49.54	&	1	&	0.013	\\
212560714	&	C17	&	26.321	&	1.514	&	ACF	&	Y	&	0.443	&	0.104	&	1273.27	&	52.29	&	1	&	0.015	\\
212578572	&	C6	&	18.971*	&	0.717	&	LS	&	Y	&	0.347	&	0.022	&	1308.92	&	69.38	&	0	&	---	\\
212578572	&	C17	&	32.803	&	0.450	&	LS	&	Y	&	1.000	&	0.173	&	3165.85	&	104.36	&	0	&	---	\\
212611828	&	C6	&	1.096	&	0.000	&	LS	&	Y	&	2.414	&	0.388	&	5698.53	&	1533.65	&	19	&	0.242	\\
212611828	&	C17	&	1.094	&	0.041	&	LS	&	Y	&	4.666	&	1.161	&	15054.56	&	1756.26	&	8	&	0.122	\\
212647740	&	C6	&	48.238	&	4.371	&	LS	&	?	&	0.410	&	0.378	&	1604.96	&	98.38	&	1	&	0.013	\\
212663915	&	C6	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	2871.13	&	68.85	&	3	&	0.038	\\
212663959	&	C6	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	2259.58	&	73.28	&	1	&	0.013	\\
212663959	&	C17	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	4835.44	&	83.73	&	0	&	---	\\
212679181	&	C6	&	33.869	&	0.241	&	LS	&	Y	&	0.599	&	0.154	&	2932.40	&	79.81	&	9	&	0.115	\\
212679181	&	C17	&	32.378	&	1.126	&	LS	&	Y	&	1.313	&	0.341	&	3985.42	&	87.10	&	8	&	0.122	\\
212681560	&	C6	&	33.869	&	0.828	&	LS	&	Y	&	0.644	&	0.089	&	2392.90	&	78.12	&	1	&	0.013	\\
212681560	&	C17	&	33.686	&	0.514	&	LS	&	?	&	1.018	&	0.349	&	3635.25	&	83.06	&	5	&	0.076	\\
212681564	&	C6	&	61.224	&	0.459	&	LS	&	?	&	0.864	&	0.280	&	2875.91	&	149.31	&	2	&	0.025	\\
212681564	&	C17	&	66.364	&		&	SINE	&	?	&	0.815	&	0.267	&	2975.46	&	83.06	&	5	&	0.076	\\
212710520	&	C6	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	2326.24	&	72.76	&	4	&	0.051	\\
212710520	&	C17	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	3388.15	&	56.71	&	1	&	0.015	\\
212712577	&	C6	&	13.459*	&	0.153	&	LS	&	Y	&	0.235	&	0.168	&	1607.63	&	51.95	&	0	&	---	\\
212712577	&	C17	&	29.509	&	0.220	&	ACF	&	?	&	0.675	&	0.106	&	1999.20	&	50.47	&	1	&	0.015	\\
212776174	&	C6	&	18.015	&	0.369	&	LS	&	Y	&	0.619	&	0.060	&	2193.01	&	46.15	&	1	&	0.013	\\
212776174	&	C17	&	18.474	&	0.091	&	ACF	&	Y	&	0.585	&	0.044	&	1778.07	&	32.49	&	5	&	0.076	\\
212807182	&	C6	&	35.303	&	0.159	&	LS	&	Y	&	0.692	&	0.225	&	2369.74	&	118.16	&	1	&	0.013	\\
212807182	&	C17	&	19.393	&	1.024	&	ACF	&	?	&	0.924	&	0.281	&	2816.11	&	32.49	&	5	&	0.076	\\
212810669	&	C6	&	26.939	&	0.344	&	LS	&	Y	&	1.418	&	0.061	&	4405.41	&	147.85	&	6	&	0.076	\\
212810669	&	C17	&	25.721	&	0.081	&	LS	&	Y	&	1.350	&	0.600	&	4551.57	&	129.93	&	6	&	0.092	\\
213817346	&	C7	&	0.812	&	0.004	&	LS	&	Y	&	1.108	&	0.381	&	8567.76	&	918.01	&	15	&	0.184	\\
214089305	&	C7	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	2904.93	&	137.99	&	1	&	0.012	\\
214269391	&	C7	&	19.734	&	0.373	&	LS	&	Y	&	0.158	&	0.036	&	831.53	&	44.03	&	0	&	---	\\
214787262	&	C7	&	43.307	&	0.352	&	LS	&	?	&	1.395	&	0.081	&	4673.74	&	103.35	&	5	&	0.061	\\
215004972	&	C7	&	0.233	&	0.006	&	LS	&	Y	&	0.072	&	0.045	&	554.61	&	182.32	&	1	&	0.012	\\
215632123	&	C7	&	2.850	&	0.021	&	LS	&	Y	&	1.228	&	0.208	&	5701.87	&	765.33	&	12	&	0.148	\\
215818496	&	C7	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	2105.45	&	76.56	&	6	&	0.074	\\
215969058	&	C7	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	3102.33	&	53.17	&	3	&	0.037	\\
216273315	&	C7	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1451.09	&	63.45	&	1	&	0.012	\\
216848322	&	C7	&	17.280	&	0.131	&	LS	&	Y	&	0.013	&	0.577	&	3308.46	&	81.52	&	4	&	0.049	\\
216892056	&	C7	&	69.949	&	2.915	&	LS	&	?	&	1.870	&	0.089	&	6097.17	&	99.31	&	2	&	0.025	\\
218121888	&	C7	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	7500.18	&	219.23	&	4	&	0.049	\\
218790299	&	C7	&	0.902	&	0.117	&	LS	&	Y	&	0.171	&	0.036	&	1440.42	&	149.75	&	4	&	0.049	\\
219448194	&	C7	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	6781.18	&	123.93	&	0	&	---	\\
220209255	&	C8	&	27.652	&	0.067	&	LS	&	Y	&	0.625	&	0.128	&	2920.02	&	71.75	&	0	&	---	\\
220215093	&	C8	&	57.550	&	0.254	&	LS	&	?	&	0.690	&	0.301	&	2118.81	&	120.04	&	8	&	0.104	\\
220237354	&	C8	&	38.211	&	0.902	&	LS	&	?	&	1.416	&	0.066	&	7242.60	&	87.45	&	4	&	0.052	\\
220256064	&	C8	&	16.964	&	0.034	&	LS	&	Y	&	0.851	&	0.027	&	2432.81	&	61.06	&	1	&	0.013	\\
220265960	&	C8	&	2.315	&	0.004	&	LS	&	Y	&	0.402	&	0.639	&	5341.84	&	548.95	&	5	&	0.065	\\
220266256	&	C8	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1343.11	&	63.69	&	0	&	---	\\
220287795	&	C8	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	3420.77	&	81.46	&	1	&	0.013	\\
220308656	&	C8	&	0.718	&	0.027	&	LS	&	Y	&	3.144	&	0.226	&	18768.14	&	2054.82	&	7	&	0.091	\\
220323325	&	C8	&	16.625	&	0.114	&	LS	&	Y	&	1.252	&	0.046	&	4158.88	&	78.16	&	0	&	---	\\
220350328	&	C8	&	24.895	&	0.263	&	LS	&	Y	&	0.655	&	0.095	&	3261.56	&	56.06	&	0	&	---	\\
220412416	&	C8	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	4223.08	&	64.25	&	1	&	0.013	\\
220460555	&	C8	&	32.714	&	0.374	&	LS	&	Y	&	1.278	&	0.277	&	4295.59	&	58.63	&	0	&	---	\\
220467322	&	C8	&	12.058	&	0.316	&	LS	&	Y	&	1.408	&	0.277	&	5896.78	&	168.31	&	5	&	0.065	\\
220475592	&	C8	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	3970.20	&	66.96	&	4	&	0.052	\\
220501313	&	C8	&	21.296	&	0.051	&	LS	&	?	&	0.335	&	0.021	&	1113.28	&	48.84	&	1	&	0.013	\\
220581451	&	C8	&	0.491	&	0.001	&	LS	&	Y	&	2.347	&	0.401	&	17912.05	&	1848.91	&	3	&	0.039	\\
220604532	&	C8	&	77.048	&	3.059	&	LS	&	?	&	1.540	&	0.359	&	5528.33	&	164.84	&	1	&	0.013	\\
220611593	&	C8	&	29.616	&	0.594	&	LS	&	?	&	0.430	&	0.065	&	1323.57	&	71.33	&	2	&	0.026	\\
220623047	&	C8	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1454.54	&	67.64	&	2	&	0.026	\\
220624740	&	C8	&	19.026	&	0.031	&	LS	&	Y	&	1.024	&	0.078	&	3956.70	&	65.38	&	3	&	0.039	\\
220676900	&	C8	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	2038.35	&	70.02	&	1	&	0.013	\\
220677352	&	C8	&	9.678	&	0.052	&	LS	&	Y	&	0.230	&	0.024	&	1258.07	&	67.80	&	1	&	0.013	\\
220677738	&	C8	&	16.737	&	0.671	&	LS	&	Y	&	1.379	&	0.519	&	5170.08	&	352.68	&	7	&	0.091	\\
220706618	&	C8	&	16.964	&	0.044	&	LS	&	Y	&	0.650	&	5.189	&	2025.77	&	226.82	&	13	&	0.169	\\
220732658	&	C8	&	38.804	&	1.077	&	LS	&	Y	&	0.414	&	0.090	&	2115.11	&	97.77	&	0	&	---	\\
201077482	&	C10	&	23.118	&	0.702	&	LS	&	Y	&	0.173	&	0.054	&	841.74	&	45.51	&	2	&	0.029	\\
201128047	&	C10	&	15.222	&	0.592	&	ACF	&	Y	&	0.195	&	0.228	&	909.09	&	97.04	&	3	&	0.043	\\
201223580	&	C10	&	54.132	&	6.238	&	LS	&	?	&	0.759	&	0.323	&	4859.63	&	69.76	&	3	&	0.043	\\
201288384	&	C10	&	5.413	&	0.017	&	LS	&	Y	&	5.389	&	0.466	&	16968.86	&	925.26	&	3	&	0.043	\\
201296234	&	C10	&	11.108	&	0.776	&	LS	&	?	&	0.090	&	0.057	&	915.28	&	925.26	&	3	&	0.043	\\
201416151	&	C10	&	12.443	&	0.145	&	ACF	&	Y	&	3.855	&	0.178	&	11877.33	&	116.27	&	7	&	0.101	\\
201431768	&	C10	&	38.988	&	1.247	&	SINE	&	?	&	0.370	&	0.022	&	1074.43	&	48.29	&	0	&	---	\\
201506654	&	C10	&	1.583	&	0.013	&	LS	&	Y	&	1.952	&	0.155	&	8645.71	&	1417.57	&	5	&	0.072	\\
201530621	&	C10	&	46.053	&	1.242	&	ACF	&	?	&	0.278	&	0.117	&	1351.65	&	132.88	&	1	&	0.014	\\
201659529	&	C10	&	43.725	&	1.153	&	LS	&	?	&	0.562	&	0.507	&	5995.18	&	114.75	&	5	&	0.072	\\
228711280	&	C10	&	60.700	&	6.070	&	LS	&	?	&	0.657	&	0.054	&	2579.52	&	135.21	&	0	&	---	\\
228726301	&	C10	&	8.278	&	0.035	&	LS	&	Y	&	0.317	&	0.127	&	2258.41	&	143.76	&	6	&	0.087	\\
228750455	&	C10	&	6.721	&	0.154	&	LS	&	Y	&	0.339	&	0.047	&	2028.18	&	88.50	&	2	&	0.029	\\
228757142	&	C10	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1351.29	&	60.04	&	0	&	---	\\
228782343	&	C10	&	17.469	&	1.214	&	LS	&	Y	&	0.649	&	0.024	&	1704.40	&	48.93	&	0	&	---	\\
228808502	&	C10	&	65.465	&	6.213	&	LS	&	?	&	0.680	&	0.103	&	2644.91	&	81.03	&	3	&	0.043	\\
228857363	&	C10	&	77.300	&		&	SINE	&	?	&	0.586	&	0.133	&	2646.82	&	72.93	&	3	&	0.043	\\
228858734	&	C10	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	3731.90	&	69.30	&	2	&	0.029	\\
228861595	&	C10	&	40.230	&	0.869	&	ACF	&	?	&	0.219	&	0.108	&	1380.92	&	48.30	&	0	&	---	\\
228864582	&	C10	&	0.316	&	0.000	&	LS	&	Y	&	1.432	&	0.037	&	4672.16	&	2158.84	&	7	&	0.101	\\
228885036	&	C10	&	18.366	&	0.191	&	LS	&	Y	&	0.262	&	0.017	&	857.71	&	31.89	&	0	&	---	\\
228901441	&	C10	&	49.820	&	1.247	&	LS	&	?	&	0.354	&	0.060	&	4160.60	&	51.66	&	3	&	0.043	\\
228972691	&	C10	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	4609.87	&	78.18	&	2	&	0.029	\\
228982481	&	C10	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	212.54	&	78.18	&	2	&	0.279	\\
228992431	&	C10	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	599.82	&	78.18	&	2	&	0.279	\\
229043460	&	C10	&	23.946	&	0.348	&	ACF	&	Y	&	0.266	&	0.295	&	2111.45	&	66.89	&	1	&	0.014	\\
229081889	&	C10	&	29.018	&	0.688	&	LS	&	Y	&	1.132	&	0.140	&	3094.03	&	85.15	&	5	&	0.072	\\
229122988	&	C10	&	24.232	&	1.151	&	ACF	&	Y	&	0.988	&	0.138	&	3950.16	&	76.53	&	1	&	0.014	\\
229149393	&	C10	&	8.389*	&	0.083	&	LS	&	Y	&	0.199	&	0.028	&	559.01	&	74.27	&	0	&	---	\\
223636719	&	C11	&	88.533	&		&	SINE	&	?	&	0.658	&	0.097	&	2372.17	&	106.74	&	0	&	---	\\
224945540	&	C11	&	37.799	&	1.273	&	ACF	&	?	&	0.673	&	0.519	&	1941.81	&	108.37	&	1	&	0.014	\\
225420708	&	C11	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	482.91	&	252.24	&	0	&	---	\\
226240066	&	C11	&	47.953	&	0.844	&	ACF	&	?	&	1.528	&	0.576	&	2622.69	&	118.29	&	2	&	0.028	\\
229432919	&	C11	&	27.759	&	0.383	&	SINE	&	Y	&	1.852	&	0.682	&	3181.53	&	79.26	&	0	&	---	\\
230510723	&	C11	&	39.396	&	4.315	&	LS	&	?	&	0.867	&	0.130	&	2515.49	&	72.25	&	5	&	0.069	\\
230751558	&	C11	&	\multicolumn{2}{c}{---}			&	---	&	N	&	1.260	&	0.531	&	1117.42	&	89.35	&	1	&	0.014	\\
231116934	&	C11	&	34.036	&	0.141	&	LS	&	Y	&	1.343	&	0.186	&	3244.78	&	85.19	&	3	&	0.041	\\
231179480	&	C11	&	\multicolumn{2}{c}{---}			&	---	&	N	&	0.377	&	0.109	&	1223.80	&	72.60	&	1	&	0.014	\\
231875643	&	C11	&	96.314	&		&	SINE	&	?	&	5.415	&	1.700	&	8088.91	&	159.10	&	1	&	0.014	\\
232017621	&	C11	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	30878.44	&	2998.32	&	6	&	0.083	\\
232097582	&	C11	&	35.995	&	0.710	&	LS	&	Y	&	0.459	&	0.032	&	1419.21	&	46.82	&	1	&	0.014	\\
233488533	&	C11	&	78.236	&		&	SINE	&	?	&	7.097	&	2.642	&	8103.40	&	261.18	&	3	&	0.041	\\
234562190	&	C11	&	12.929	&	0.366	&	LS	&	Y	&	35.569	&	15.033	&	8394.74	&	1846.50	&	1	&	0.014	\\
234698848	&	C11	&	51.059	&	0.445	&	ACF	&	?	&	0.382	&	0.104	&	1111.96	&	46.70	&	1	&	0.014	\\
235067510	&	C11	&	40.224	&	4.022	&	SINE	&	?	&	0.698	&	0.193	&	3107.24	&	71.31	&	1	&	0.014	\\
235070897	&	C11	&	25.485	&	0.948	&	SINE	&	?	&	0.378	&	0.109	&	1139.61	&	171.89	&	0	&	---	\\
236285338	&	C11	&	119.276	&		&	SINE	&	?	&	0.472	&	0.102	&	1591.39	&	171.89	&	0	&	---	\\
236305079	&	C11	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	384.01	&	148.16	&	0	&	---	\\
236469315	&	C11	&	46.543	&	1.068	&	ACF	&	?	&	0.579	&	0.068	&	1671.58	&	51.82	&	0	&	---	\\
237853022	&	C11	&	37.062	&	0.934	&	LS	&	?	&	0.315	&	0.144	&	1062.86	&	136.73	&	0	&	---	\\
240451481	&	C11	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	577.67	&	197.23	&	0	&	---	\\
242219524	&	C11	&	23.946	&	0.221	&	ACF	&	Y	&	0.640	&	0.241	&	1631.20	&	42.36	&	1	&	0.014	\\
245919787	&	C12	&	5.649	&	0.016	&	LS	&	Y	&	9.418	&	2.379	&	28749.44	&	992.98	&	6	&	0.076	\\
245983914	&	C12	&	10.792	&	0.366	&	LS	&	Y	&	0.795	&	0.284	&	2783.65	&	992.98	&	6	&	0.076	\\
246001292	&	C12	&	17.641	&	0.483	&	LS	&	Y	&	0.832	&	0.258	&	2276.77	&	61.55	&	1	&	0.013	\\
246001292	&	C19	&	17.304	&		&	SINE	&	?	&	0.423	&	0.154	&	1449.13	&	101.81	&	2	&	0.277	\\
246043232	&	C12	&	90.667	&		&	SINE	&	?	&	1.269	&	0.652	&	4310.94	&	104.97	&	3	&	0.038	\\
246048874	&	C12	&	19.272	&	0.029	&	LS	&	Y	&	0.677	&	0.255	&	2373.47	&	97.51	&	3	&	0.038	\\
246069579	&	C12	&	14.588	&	0.030	&	ACF	&	?	&	0.400	&	0.129	&	1201.79	&	54.22	&	2	&	0.025	\\
246132735	&	C12	&	105.297	&		&	SINE	&	?	&	4.717	&	0.660	&	16602.57	&	124.30	&	5	&	0.064	\\
246132735	&	C19	&	0.687	&	0.026	&	LS	&	Y	&	0.131	&	0.015	&	369.75	&	65.50	&	0	&	---	\\
246159774	&	C12	&	36.614	&	1.324	&	ACF	&	?	&	0.649	&	2.332	&	2681.15	&	476.55	&	2	&	0.025	\\
246175846	&	C12	&	18.557	&	0.269	&	LS	&	Y	&	1.359	&	0.159	&	4703.55	&	148.47	&	1	&	0.013	\\
246179278	&	C12	&	28.491	&	0.157	&	LS	&	Y	&	5.351	&	1.885	&	15660.02	&	107.42	&	9	&	0.114	\\
246179278	&	C19	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	3204.11	&	125.40	&	1	&	0.139	\\
246191912	&	C12	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	6686.79	&	97.75	&	0	&	---	\\
246191912	&	C19	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	593.36	&	88.52	&	1	&	0.139	\\
246215873	&	C12	&	106.314	&		&	SINE	&	?	&	0.808	&	0.056	&	2656.73	&	78.68	&	2	&	0.025	\\
246226675	&	C12	&	11.079	&	0.172	&	LS	&	Y	&	0.785	&	5.679	&	2021.98	&	470.67	&	17	&	0.216	\\
246238886	&	C12	&	33.001	&	2.632	&	LS	&	?	&	0.312	&	0.235	&	910.22	&	45.85	&	4	&	0.051	\\
246238886	&	C19	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	121.37	&	29.54	&	2	&	0.277	\\
246253313	&	C12	&	27.250	&	0.228	&	LS	&	?	&	2.797	&	1.084	&	7119.26	&	175.30	&	6	&	0.076	\\
246301900	&	C12	&	4.461	&	0.118	&	LS	&	Y	&	5.532	&	0.238	&	16088.18	&	721.45	&	3	&	0.038	\\
246301900	&	C19	&	4.503	&	0.153	&	LS	&	?	&	9.654	&	0.334	&	34565.90	&	1258.30	&	0	&	---	\\
246333864	&	C12	&	86.218	&		&	SINE	&	?	&	2.535	&	5.487	&	9744.63	&	245.26	&	9	&	0.114	\\
246333864	&	C19	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	385.13	&	296.06	&	0	&	---	\\
246338131	&	C12	&	17.373*	&	0.637	&	SINE	&	?	&	0.324	&	0.965	&	965.50	&	97.88	&	1	&	0.013	\\
246364217	&	C12	&	1.908	&	0.109	&	LS	&	Y	&	1.525	&	1.187	&	4500.88	&	932.20	&	14	&	0.178	\\
246364217	&	C19	&	1.823	&	0.063	&	LS	&	Y	&	1.211	&	0.199	&	3115.41	&	855.09	&	2	&	0.277	\\
246374497	&	C12	&	25.842	&	0.283	&	LS	&	Y	&	0.776	&	0.037	&	2632.06	&	48.28	&	8	&	0.102	\\
246374497	&	C19	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1393.15	&	855.09	&	2	&	0.277	\\
246419402	&	C12	&	38.017	&	0.525	&	LS	&	?	&	0.540	&	0.403	&	1778.08	&	75.05	&	3	&	0.038	\\
246419402	&	C19	&	11.640	&		&	SINE	&	?	&	0.068	&	0.108	&	233.00	&	57.47	&	0	&	---	\\
246461560	&	C12	&	42.542	&	0.742	&	LS	&	?	&	1.286	&	0.064	&	4046.02	&	71.00	&	1	&	0.013	\\
246461560	&	C19	&	11.416	&		&	SINE	&	?	&	0.132	&	0.079	&	418.42	&	58.17	&	0	&	---	\\
210491860	&	C13	&	15.031	&	0.158	&	LS	&	Y	&	1.214	&	0.221	&	3509.81	&	103.61	&	0	&	---	\\
210596446	&	C13	&	14.424	&	0.222	&	LS	&	Y	&	1.611	&	0.300	&	5031.62	&	289.07	&	22	&	0.276	\\
210653579	&	C13	&	15.122	&	0.072	&	LS	&	Y	&	2.021	&	0.125	&	6929.34	&	69.39	&	2	&	0.025	\\
210721261	&	C13	&	1.540	&	0.014	&	LS	&	Y	&	20.061	&	3.740	&	64257.52	&	6736.44	&	1	&	0.013	\\
210840804	&	C13	&	0.849	&	0.000	&	SINE	&	?	&	2.978	&	3.870	&	8276.73	&	776.85	&	18	&	0.226	\\
210889984	&	C13	&	11.558	&	0.042	&	LS	&	Y	&	2.651	&	0.294	&	7902.54	&	83.84	&	4	&	0.050	\\
210895913	&	C13	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1813.38	&	93.88	&	0	&	---	\\
210915518	&	C13	&	36.246	&	1.242	&	ACF	&	Y	&	1.789	&	0.465	&	5135.82	&	91.38	&	1	&	0.013	\\
246625561	&	C13	&	2.215	&	0.041	&	LS	&	?	&	9.668	&	3.023	&	29923.52	&	3480.72	&	5	&	0.063	\\
246732310	&	C13	&	12.933	&	0.047	&	LS	&	Y	&	3.944	&	0.149	&	12737.03	&	167.02	&	28	&	0.352	\\
246774176	&	C13	&	2.541	&	0.005	&	LS	&	Y	&	1.671	&	10.210	&	4897.84	&	1193.52	&	16	&	0.201	\\
246806983	&	C13	&	2.605	&	0.053	&	LS	&	Y	&	3.301	&	0.740	&	11675.15	&	919.54	&	6	&	0.075	\\
246807434	&	C13	&	107.122	&		&	SINE	&	?	&	0.990	&	0.046	&	3360.50	&	79.69	&	0	&	---	\\
246812637	&	C13	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	3533.78	&	147.89	&	0	&	---	\\
246818597	&	C13	&	6.518	&	0.620	&	ACF	&	?	&	1.343	&	0.524	&	4009.26	&	61.62	&	4	&	0.050	\\
246849411	&	C13	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	705.07	&	215.23	&	0	&	---	\\
246862801	&	C13	&	15.992	&	0.080	&	LS	&	Y	&	1.797	&	0.214	&	5966.60	&	70.57	&	3	&	0.038	\\
246931087	&	C13	&	10.809	&	0.139	&	LS	&	Y	&	1.810	&	0.406	&	5246.94	&	122.14	&	12	&	0.151	\\
247003390	&	C13	&	28.944	&	0.224	&	LS	&	?	&	0.845	&	0.097	&	2437.04	&	69.07	&	2	&	0.025	\\
247080522	&	C13	&	44.333	&	4.433	&	LS	&	?	&	1.626	&	0.167	&	5239.93	&	103.66	&	2	&	0.025	\\
247094343	&	C13	&	21.672	&	0.393	&	LS	&	Y	&	1.959	&	0.044	&	6336.66	&	111.51	&	9	&	0.113	\\
247122957	&	C13	&	1.546	&	0.008	&	LS	&	Y	&	8.959	&	2.013	&	21079.30	&	2549.57	&	6	&	0.075	\\
247130198	&	C13	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	72991.96	&	34587.19	&	0	&	---	\\
247164626	&	C13	&	21.303	&	0.318	&	LS	&	Y	&	1.874	&	0.597	&	5514.76	&	137.12	&	11	&	0.138	\\
247191714	&	C13	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	5188.62	&	110.15	&	1	&	0.013	\\
247238215	&	C13	&	20.636	&	0.154	&	ACF	&	Y	&	2.012	&	0.300	&	5947.41	&	55.50	&	4	&	0.050	\\
247269565	&	C13	&	14.852	&	0.166	&	LS	&	Y	&	1.894	&	0.635	&	5872.04	&	417.07	&	17	&	0.214	\\
247282522	&	C13	&	1.460	&	0.041	&	LS	&	?	&	2.593	&	0.949	&	9392.35	&	250.91	&	5	&	0.063	\\
247289039	&	C13	&	5.950	&	0.039	&	LS	&	Y	&	2.040	&	0.423	&	6379.93	&	711.76	&	26	&	0.327	\\
247309641	&	C13	&	0.342	&	0.002	&	LS	&	Y	&	6.824	&	1.131	&	20540.71	&	8702.20	&	1	&	0.013	\\
247325547	&	C13	&	16.163	&	1.616	&	SINE	&	?	&	0.414	&	0.079	&	1403.84	&	42.69	&	3	&	0.038	\\
247449449	&	C13	&	19.180	&	0.254	&	LS	&	Y	&	2.054	&	4.267	&	6232.58	&	200.39	&	13	&	0.163	\\
247476655	&	C13	&	9.149	&	0.033	&	LS	&	Y	&	3.325	&	0.199	&	10025.91	&	171.03	&	14	&	0.176	\\
247514292	&	C13	&	27.973	&	0.177	&	LS	&	?	&	0.994	&	0.069	&	2847.29	&	74.88	&	1	&	0.013	\\
247592661	&	C13	&	2.498	&	0.103	&	LS	&	Y	&	6.717	&	6.602	&	22203.97	&	2012.33	&	7	&	0.088	\\
247640857	&	C13	&	27.583	&	1.025	&	ACF	&	Y	&	0.506	&	0.077	&	1503.78	&	58.73	&	0	&	---	\\
247657761	&	C13	&	79.602	&		&	LS	&	?	&	0.204	&	0.040	&	747.48	&	49.98	&	0	&	---	\\
247679710	&	C13	&	27.973	&	1.728	&	LS	&	Y	&	1.193	&	0.318	&	3520.04	&	71.36	&	0	&	---	\\
247725508	&	C13	&	19.034	&	0.193	&	LS	&	Y	&	0.446	&	0.312	&	1419.88	&	73.17	&	1	&	0.013	\\
247730793	&	C13	&	108.067	&		&	SINE	&	?	&	0.210	&	0.314	&	642.34	&	73.17	&	1	&	0.013	\\
247734588	&	C13	&	63.450	&	0.295	&	LS	&	?	&	0.466	&	0.197	&	1545.80	&	112.09	&	3	&	0.038	\\
247744104	&	C13	&	16.304	&	0.107	&	LS	&	Y	&	0.986	&	0.079	&	3268.97	&	60.59	&	2	&	0.025	\\
247827225	&	C13	&	30.484	&	0.691	&	ACF	&	Y	&	0.703	&	0.122	&	2013.73	&	60.59	&	2	&	0.025	\\
247867687	&	C13	&	20.433	&	0.180	&	LS	&	Y	&	0.451	&	0.146	&	1522.30	&	50.37	&	1	&	0.013	\\
247905449	&	C13	&	36.032	&	1.822	&	LS	&	?	&	0.684	&	0.240	&	2140.84	&	67.82	&	0	&	---	\\
247909274	&	C13	&	46.823	&	1.850	&	LS	&	?	&	1.348	&	0.230	&	4349.17	&	114.88	&	6	&	0.075	\\
247969864	&	C13	&	31.495	&	0.226	&	LS	&	Y	&	1.003	&	0.040	&	3297.30	&	50.96	&	0	&	---	\\
247983269	&	C13	&	46.823	&	0.905	&	LS	&	?	&	0.938	&	0.191	&	2864.10	&	116.55	&	2	&	0.025	\\
247988033	&	C13	&	19.787	&	0.249	&	LS	&	Y	&	0.357	&	0.101	&	1364.37	&	98.88	&	0	&	---	\\
248030935	&	C13	&	61.275	&	0.655	&	ACF	&	?	&	0.097	&	0.360	&	311.86	&	119.75	&	1	&	0.013	\\
248042336	&	C13	&	87.640	&		&	SINE	&	?	&	1.070	&	0.393	&	3234.05	&	79.10	&	0	&	---	\\
201497396	&	C14	&	13.590	&	0.173	&	LS	&	Y	&	0.707	&	0.073	&	2200.24	&	88.97	&	14	&	0.180	\\
201501470	&	C14	&	1.304	&	0.045	&	LS	&	Y	&	9.672	&	3.210	&	31145.24	&	2052.62	&	7	&	0.090	\\
201661761	&	C14	&	84.097	&		&	SINE	&	?	&	0.534	&	0.916	&	1916.39	&	155.35	&	0	&	---	\\
201703096	&	C14	&	21.367	&	0.216	&	LS	&	Y	&	1.261	&	0.164	&	3793.91	&	87.13	&	1	&	0.013	\\
201705990	&	C14	&	29.754	&	0.130	&	LS	&	Y	&	1.424	&	0.070	&	4243.25	&	104.49	&	11	&	0.141	\\
201820874	&	C14	&	1.107	&	0.000	&	LS	&	Y	&	6.993	&	1.883	&	18021.67	&	3030.69	&	2	&	0.026	\\
248425357	&	C14	&	108.485	&		&	SINE	&	?	&	0.849	&	0.126	&	3072.95	&	113.42	&	2	&	0.026	\\
248432941	&	C14	&	30.479	&	0.057	&	LS	&	?	&	0.476	&	0.162	&	1468.13	&	37.05	&	20	&	0.256	\\
248453031	&	C14	&	34.232	&	0.895	&	LS	&	Y	&	1.014	&	0.067	&	3415.96	&	50.69	&	6	&	0.077	\\
248468115	&	C14	&	3.528	&	0.001	&	LS	&	Y	&	1.447	&	0.292	&	4382.01	&	330.16	&	9	&	0.115	\\
248473036	&	C14	&	0.708	&	0.000	&	LS	&	Y	&	2.977	&	0.379	&	8774.53	&	1790.97	&	4	&	0.051	\\
248504645	&	C14	&	41.640	&	0.173	&	LS	&	?	&	0.654	&	0.200	&	1987.30	&	55.74	&	0	&	---	\\
248505702	&	C14	&	21.453	&	0.209	&	ACF	&	Y	&	0.410	&	0.090	&	1215.92	&	41.01	&	2	&	0.026	\\
248601792	&	C14	&	0.692	&	0.000	&	LS	&	Y	&	4.015	&	0.698	&	12003.81	&	3744.08	&	14	&	0.180	\\
248637069	&	C14	&	56.004	&	1.402	&	ACF	&	?	&	1.303	&	0.157	&	4138.97	&	43.23	&	15	&	0.192	\\
248664460	&	C14	&	26.311	&	2.631	&	LS	&	?	&	0.836	&	0.260	&	2935.46	&	57.41	&	0	&	---	\\
248698478	&	C14	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1857.63	&	59.08	&	2	&	0.026	\\
248759329	&	C14	&	97.473	&		&	SINE	&	?	&	0.887	&	0.217	&	3014.70	&	83.39	&	4	&	0.051	\\
248775337	&	C14	&	58.353	&	5.835	&	ACF	&	?	&	1.163	&	0.477	&	3726.03	&	98.28	&	0	&	---	\\
248804846	&	C14	&	20.161	&	0.330	&	LS	&	Y	&	0.670	&	0.018	&	2198.63	&	46.19	&	0	&	---	\\
248826058	&	C14	&	59.453	&	0.225	&	LS	&	?	&	1.161	&	0.540	&	3762.75	&	118.50	&	0	&	---	\\
248849485	&	C14	&	18.658	&	0.056	&	LS	&	Y	&	0.950	&	0.173	&	3074.94	&	83.62	&	1	&	0.013	\\
248856749	&	C14	&	0.452	&	0.001	&	LS	&	Y	&	8.610	&	3.744	&	26470.20	&	7042.41	&	0	&	---	\\
248857979	&	C14	&	16.236*	&	0.478	&	LS	&	Y	&	0.625	&	0.174	&	1834.36	&	50.30	&	1	&	0.013	\\
248870284	&	C14	&	57.005	&	2.204	&	ACF	&	?	&	1.382	&	0.494	&	4305.31	&	107.04	&	4	&	0.051	\\
249101965	&	C15	&	66.301	&	1.081	&	ACF	&	?	&	0.952	&	0.378	&	2959.16	&	154.12	&	1	&	0.012	\\
249186244	&	C15	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	3747.36	&	147.21	&	0	&	---	\\
249328859	&	C15	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	36870.70	&	1664.57	&	0	&	---	\\
249338840	&	C15	&	22.354	&	0.081	&	LS	&	Y	&	0.569	&	0.062	&	1780.87	&	66.12	&	6	&	0.069	\\
249591902	&	C15	&	29.814	&	0.050	&	LS	&	Y	&	1.415	&	0.396	&	4697.11	&	99.56	&	5	&	0.058	\\
249655888	&	C15	&	16.305	&	0.293	&	ACF	&	Y	&	0.694	&	0.285	&	2165.30	&	99.56	&	5	&	0.058	\\
249677429	&	C15	&	3.927	&	0.029	&	LS	&	Y	&	5.250	&	1.040	&	15507.49	&	855.78	&	15	&	0.173	\\
249680584	&	C15	&	3.897	&	0.015	&	LS	&	Y	&	1.641	&	0.361	&	4787.26	&	521.88	&	7	&	0.081	\\
249681555	&	C15	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	3210.92	&	48.26	&	1	&	0.012	\\
249860217	&	C15	&	41.073	&	0.216	&	LS	&	?	&	0.443	&	0.062	&	1454.46	&	49.69	&	0	&	---	\\
249899499	&	C15	&	31.306	&	1.558	&	LS	&	?	&	0.696	&	0.248	&	1941.06	&	94.93	&	1	&	0.012	\\
250022000	&	C15	&	20.520	&	1.001	&	LS	&	Y	&	0.279	&	0.077	&	775.21	&	70.93	&	1	&	0.012	\\
250034723	&	C15	&	16.913	&	0.057	&	LS	&	Y	&	1.185	&	0.170	&	3640.67	&	54.17	&	1	&	0.012	\\
250053801	&	C15	&	17.673	&	0.924	&	ACF	&	Y	&	1.237	&	0.317	&	3608.72	&	87.28	&	0	&	---	\\
250072828	&	C15	&	78.410	&	0.562	&	LS	&	?	&	0.828	&	0.075	&	2618.98	&	103.18	&	0	&	---	\\
250111823	&	C15	&	69.674	&	0.342	&	LS	&	?	&	1.073	&	0.116	&	3605.33	&	69.56	&	0	&	---	\\
250122612	&	C15	&	41.073	&	1.327	&	LS	&	?	&	0.447	&	0.066	&	1379.45	&	78.01	&	1	&	0.012	\\
211400445	&	C16	&	32.018	&	0.562	&	LS	&	Y	&	0.858	&	0.028	&	2590.53	&	52.91	&	3	&	0.039	\\
211456957	&	C16	&	38.409	&	0.240	&	LS	&	Y	&	0.802	&	0.226	&	2555.51	&	45.98	&	0	&	---	\\
211467243	&	C16	&	0.263	&	0.001	&	LS	&	Y	&	1.583	&	0.708	&	4576.92	&	1936.12	&	1	&	0.013	\\
211489708	&	C16	&	31.512	&	2.105	&	ACF	&	Y	&	1.056	&	0.253	&	3241.73	&	75.73	&	0	&	---	\\
211516815	&	C16	&	30.755	&	0.980	&	ACF	&	Y	&	1.238	&	0.075	&	3715.82	&	73.90	&	2	&	0.026	\\
211616023	&	C16	&	19.833	&	1.214	&	LS	&	Y	&	0.639	&	0.167	&	2002.47	&	61.99	&	0	&	---	\\
211630934	&	C16	&	19.524	&	0.294	&	LS	&	Y	&	0.288	&	0.040	&	869.23	&	32.52	&	0	&	---	\\
211736506	&	C16	&	26.137	&	0.063	&	ACF	&	?	&	0.227	&	0.021	&	666.34	&	28.67	&	0	&	---	\\
211832386	&	C16	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	5756.17	&	94.75	&	2	&	0.026	\\
211857745	&	C16	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	3696.66	&	40.75	&	2	&	0.026	\\
211864396	&	C16	&	57.925	&	0.678	&	SINE	&	?	&	1.579	&	0.046	&	4972.43	&	70.36	&	3	&	0.039	\\
211890761	&	C16	&	14.785	&	0.054	&	SINE	&	?	&	2.870	&	1.635	&	10181.54	&	62.57	&	2	&	0.026	\\
212038542	&	C16	&	26.023	&	0.368	&	LS	&	Y	&	0.262	&	0.142	&	742.60	&	57.61	&	0	&	---	\\
212093841	&	C16	&	51.976	&	2.130	&	LS	&	?	&	0.449	&	0.289	&	1344.17	&	77.74	&	0	&	---	\\
251282832	&	C16	&	74.879	&	1.029	&	SINE	&	?	&	0.710	&	0.292	&	2491.22	&	122.99	&	2	&	0.026	\\
251341401	&	C16	&	29.775	&	0.009	&	ACF	&	Y	&	1.384	&	0.140	&	4317.59	&	60.84	&	2	&	0.026	\\
212518679	&	C17	&	34.146	&	0.143	&	LS	&	?	&	0.604	&	0.041	&	1707.99	&	72.75	&	0	&	---	\\
212610229	&	C17	&	31.561	&	0.182	&	LS	&	Y	&	0.679	&	0.679	&	2081.54	&	104.36	&	0	&	---	\\
212652474	&	C17	&	28.026	&	0.440	&	LS	&	Y	&	0.893	&	0.062	&	2818.94	&	71.08	&	1	&	0.015	\\
212662886	&	C17	&	37.213	&	0.192	&	ACF	&	?	&	0.545	&	0.087	&	1721.54	&	63.60	&	2	&	0.031	\\
212712579	&	C17	&	27.114	&	2.711	&	LS	&	?	&	1.290	&	0.435	&	3428.65	&	51.15	&	0	&	---	\\
212734783	&	C17	&	73.819	&		&	SINE	&	?	&	0.826	&	0.085	&	2630.61	&	67.52	&	0	&	---	\\
212840848	&	C17	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	1133.34	&	27.94	&	2	&	0.031	\\
212846068	&	C17	&	19.972	&	0.053	&	LS	&	Y	&	0.415	&	0.015	&	1334.66	&	47.90	&	0	&	---	\\
212874829	&	C17	&	30.410	&	0.951	&	LS	&	Y	&	1.359	&	0.596	&	4289.12	&	94.78	&	7	&	0.107	\\
251512053	&	C17	&	31.168	&	0.924	&	LS	&	Y	&	0.517	&	0.054	&	1413.21	&	54.22	&	0	&	---	\\
251540467	&	C17	&	14.632	&	0.844	&	ACF	&	?	&	1.140	&	0.414	&	3491.52	&	61.23	&	1	&	0.015	\\
251550724	&	C17	&	46.965	&	0.134	&	LS	&	?	&	1.178	&	0.048	&	3677.56	&	40.36	&	7	&	0.107	\\
251567386	&	C17	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	3657.93	&	132.35	&	0	&	---	\\
251583820	&	C17	&	52.926	&	0.256	&	LS	&	?	&	0.600	&	0.128	&	2009.39	&	137.12	&	0	&	---	\\
251584738	&	C17	&	41.648	&	1.080	&	ACF	&	?	&	0.891	&	0.082	&	2607.61	&	50.08	&	1	&	0.015	\\
211944670	&	C18	&	2.773	&	0.015	&	SINE	&	Y	&	3.986	&	3.815	&	9964.50	&	1708.36	&	6	&	0.122	\\
246033148	&	C19	&	4.662	&	0.084	&	LS	&	?	&	3.182	&	0.620	&	9970.91	&	1095.10	&	1	&	0.139	\\
246079058	&	C19	&	9.005	&		&	SINE	&	?	&	0.061	&	0.038	&	185.44	&	1095.10	&	1	&	0.138	\\
246093819	&	C19	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	315.56	&	65.50	&	0	&	---	\\
246141580	&	C19	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	828.37	&	237.00	&	3	&	0.416	\\
246182783	&	C19	&	3.774	&	0.317	&	LS	&	?	&	0.043	&	0.011	&	130.69	&	125.40	&	1	&	0.139	\\
246310210	&	C19	&	13.281	&		&	SINE	&	?	&	0.156	&	0.041	&	463.71	&	1258.30	&	0	&	---	\\
246378594	&	C19	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	668.61	&	93.17	&	1	&	0.139	\\
246379501	&	C19	&	8.699	&		&	SINE	&	?	&	0.876	&	0.030	&	2979.04	&	57.47	&	0	&	---	\\
246424810	&	C19	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	126.31	&	76.20	&	0	&	---	\\
246446811	&	C19	&	\multicolumn{2}{c}{---}			&	---	&	N	&	\multicolumn{2}{c}{---}			&	8145.32	&	265.33	&	1	&	0.139	\\
251718998	&	C19	&	0.415	&	0.003	&	LS	&	Y	&	1.619	&	0.118	&	4881.10	&	58.17	&	0	&	---	\\
251728337	&	C19	&	10.534	&		&	SINE	&	?	&	0.192	&	0.006	&	720.72	&	37.75	&	0	&	---	\\\hline
\multicolumn{12}{l}{*$P_{\rm rot}$ could be twice the given value.}
\end{longtable}
\begin{longtable}[h]{lcccc}
\caption{Multiplicity status for our targets. We list here visual as well as close eclipsing and spectroscopic binaries. In total, we found 96 possible binaries or multiple systems.}
\label{binaryTable}
\\ \hline\hline
EPIC ID & Camp. & Name & Component & Separation [arcsec] \\\hline
\endfirsthead
\multicolumn{5}{l}{Table~\ref{binaryTable} continued.}\\
\hline\hline
EPIC ID & Camp. & Name & Component & Separation [arcsec] \\\hline
\endhead
\hline
\multicolumn{5}{c}{to be continued on the next page}\\
\hline
\endfoot
\endlastfoot
202059183	&	C0	&	Gaia DR2 3423743492225744128	&		&	7.2	\\
202059188	&	C0	&	WDS 06102+2234	&		&	1.9	\\
202059198	&	C0	&	WDS 06215+1618	&		&	115.0	\\
202059199	&	C0	&	Gaia DR2 3369198983818682624	&		&	119.0	\\
202059221	&	C0	&	WDS 06401+2835	&		&	0.3	\\
201367065	&	C1	&	WDS 11293-0127	&		&	26.0	\\
201481218	&	C1	&	WDS 11132+0014	&		&	0.2	\\
201482319	&	C1	&	WDS 11477+0016	&		&	24.7	\\
201497866	&	C1	&	WDS 11428+0029	&		&	25.8	\\
201506253	&	C1	&	WDS 11321+0038	&		&	34.2	\\
201718613	&	C1	&	WDS 11522+0357	&		&	0.3	\\
201909533	&	C1	&	WDS 11519+0731	&		&	0.5	\\
202571062	&	C2	&	WDS 16240-2911	&		&	6.2	\\
203099398	&	C2	&	WDS 16153-2716	&		&	2.0	\\
203124214	&	C2	&	WDS 16254-2710	&		&	3.0	\\
204976998	&	C2	&	UCAC4 351-084361	&		&	7.6	\\
205030726	&	C2	&	WDS 16475-1945	&		&	196.6	\\
205467732	&	C2	&	WDS 16268-1724	&		&	0.7	\\
205952383	&	C3	&	WDS 22365-1618	&		&	7.3	\\
206007536	&	C3	&	WDS 22526-1437	&		&	6.5	\\
206055065	&	C3	&	WDS 22291-1316	&		&	230.4	\\
206107346	&	C3	&	WDS 22059-1155	&		&		\\
206181550	&	C3	&	WDS 22118-1005	&		&	204.4	\\
206208968	&	C3	&	WDS 22334-0937	&		&	1.5	\\
206262223	&	C3	&	WDS 22173-0847	&	AB	&	7.9	\\
206262223	&	C3	&	WDS 22173-0847	&	AC	&	2.6	\\
206262223	&	C3	&	WDS 22173-0847	&	Ba,Bb	&	0.5	\\
206262336	&	C3	&	WDS 22173-0847	&	AB	&	7.9	\\
206262336	&	C3	&	WDS 22173-0847	&	AC	&	2.6	\\
206262336	&	C3	&	WDS 22173-0847	&	Ba,Bb	&	0.5	\\
210408563	&	C4	&	WDS 04178+1340	&		&	0.8	\\
210434769	&	C4	&	WDS 04077+1413	&		&	159.5	\\
210434976	&	C4	&	WDS 03510+1414	&		&	28.8	\\
210489654	&	C4	&	WDS 04207+1514	&		&	0.2	\\
210579749	&	C4	&	Gaia DR2 0043335537119008896	&		&	111.1	\\
210580056	&	C4	&	WDS 03439+1640	&	AB	&	106.5	\\
210580056	&	C4	&	WDS 03439+1640	&	AC	&	79.6	\\
210580056	&	C4	&	WDS 03439+1640	&	AD	&	127.5	\\
210613397	&	C4	&	WDS 03462+1710	&		&	14.1	\\
210651981	&	C4,C13	&	WDS 04285+1742	&		&	1.6	\\
211036776	&	C4	&	WDS 04087+2333	&		&	1.7	\\
211385897	&	C5,C18	&	WDS 08290+1125	&		&		\\
211788733	&	C5,C18	&	WDS 08211+1710	&		&	32.3	\\
211944676	&	C5,C18	&	WDS 08317+1924	&	Aa,Ab	&	0.9	\\
211944676	&	C5,C18	&	WDS 08317+1924	&	AB	&	10.0	\\
211944676	&	C5,C18	&	WDS 08317+1924	&	AC	&	21.5	\\
211944676	&	C5,C18	&	WDS 08317+1924	&	Ba,Bb	&	0.4	\\
211944856	&	C5,C18	&	WDS 08317+1924	&	Aa,Ab	&	0.9	\\
211944856	&	C5,C18	&	WDS 08317+1924	&	AB	&	10.0	\\
211944856	&	C5,C18	&	WDS 08317+1924	&	AC	&	21.5	\\
211944856	&	C5,C18	&	WDS 08317+1924	&	Ba,Bb	&	0.4	\\
212329328	&	C6	&	WDS 13515-1641	&	AB	&	6.8	\\
212329328	&	C6	&	WDS 13515-1641	&	AC	&	6.4	\\
212647740	&	C6	&	WDS 14020-0930	&		&		\\
212679181	&	C6,C17	&	WDS 13269-0846	&		&	1.3	\\
212710520	&	C6,C17	&	Gaia DR2 3630359628505968640	&		&	31.5	\\
212810669	&	C6,C17	&	WDS 13434-0513	&		&	8.2	\\
213817346	&	C7	&	WDS 19279-2811	&		&	0.9	\\
215632123	&	C7	&	WDS 18498-2350	&	AB	&	6.2	\\
215632123	&	C7	&	WDS 18498-2350	&	AC	&	8.3	\\
215969058	&	C7	&	WDS 19153-2313	&		&	5.8	\\
220215093	&	C8	&	WDS 01227+0032	&		&	1.8	\\
220350328	&	C8	&	WDS 00389+0342	&		&	0.8	\\
220412416	&	C8	&	Gaia DR2 2552102419488768512	&		&	86.7	\\
220460555	&	C8	&	WDS 00443+0554	&		&	1.5	\\
220623047	&	C8	&	WDS 01025+0933	&		&	28.9	\\
220676900	&	C8	&	Gaia DR2 2583179080560149248	&		&	21.2	\\
220677738	&	C8	&	WDS 00503+1052	&		&	41.7	\\
201659529	&	C10	&	WDS 12169+0258	&		&	2.1	\\
228750455	&	C10	&	WDS 12089-0854	&		&	1.4	\\
228757142	&	C10	&	WDS 12478-0836	&		&	4.9	\\
228864582	&	C10	&	WDS 12228-0405	&	AB	&	0.2	\\
228864582	&	C10	&	WDS 12228-0405	&	AC	&	5.4	\\
228864582	&	C10	&	WDS 12228-0405	&	AD	&	4.4	\\
228901441	&	C10	&	WDS 12277-0315	&		&	1.5	\\
229043460	&	C10	&	Gaia DR2 3696387599561169408	&		&	24.9	\\
229081889	&	C10	&	Gaia DR2 3696918771053032704	&		&	2.8	\\
229122988	&	C10	&	WDS 12289+0122	&		&	85.1	\\
230751558	&	C11	&	WDS 17080-1929	&		&	2.5	\\
232097582	&	C11	&	WDS 17021-2718	&		&	14.5	\\
234562190	&	C11	&	WDS 17132-1834	&	AB	&	3.2	\\
234562190	&	C11	&	WDS 17132-1834	&	AC	&	3.5	\\
234698848	&	C11	&	Gaia DR2 4110661144000540160	&		&	3.9	\\
242219524	&	C11	&	WDS 17378-2959	&		&	1.8	\\
246159774	&	C12	&	WDS 23106-0550	&		&	10.1	\\
246238886	&	C12,C19	&	WDS 23073-0416	&		&	7.5	\\
246364217	&	C12,C19	&	WDS 23210-0148	&		&	0.1	\\
210840804	&	C13	&	WDS 04216+2029	&	Aa,Ab	&	1.2	\\
210840804	&	C13	&	WDS 04216+2029	&	AB	&	113.6	\\
246931087	&	C13	&	TYC 1284-1056-1 	&		&	SB	\\
247449449	&	C13	&	WDS 04390+2149	&	AB	&	15.0	\\
247449449	&	C13	&	WDS 04390+2149	&	AC	&	1.2	\\
247905449	&	C13	&	WDS 05003+2508	&	BC	&	39.2	\\
247988033	&	C13	&	WDS 04308+2543	&		&	138.9	\\
201703096	&	C14	&	WDS 11008+0342	&		&	3.0	\\
201820874	&	C14	&	WDS 10572+0545	&		&	1.0	\\
248504645	&	C14	&	WDS 10428+0317	&		&	2.1	\\
248601792	&	C14	&	WDS 10523+0555	&		&	26.7	\\
248637069	&	C14	&	WDS 10509+0648	&	AB	&	12.5	\\
248637069	&	C14	&	WDS 10509+0648	&	AC	&	13.9	\\
248775337	&	C14	&	WDS 10403+1005	&		&	86.2	\\
249681555	&	C15	&	L 768-119 	&		&	SB	\\
250022000	&	C15	&	WDS 15256-1513	&		&	7.7	\\
250034723	&	C15	&	WDS 15236-1504	&		&	6.8	\\
250072828	&	C15	&	WDS 15496-1437	&		&	40.4	\\
211400445	&	C16	&	WDS 08571+1139	&		&	0.7	\\
211456957	&	C16	&	WDS 08548+1230	&		&	2.4	\\
211467243	&	C16	&	WDS 08563+1239	&		&	1.8	\\
211616023	&	C16	&	Gaia DR2 0606742406339556480	&		&	3.3	\\
211736506	&	C16	&	WDS 09045+1625	&		&	4.1	\\
212093841	&	C16	&	WDS 09080+2154	&		&	0.1	\\
212518679	&	C17	&	WDS 13232-1220	&		&	304.8	\\
251550724	&	C17	&	WDS 13283-0222	&		&	8.5	\\
251583820	&	C17	&	WDS 13203-0140	&	BD	&	35.5	\\
251584738	&	C17	&	WDS 13203-0140	&	AB	&	199.8	\\
251584738	&	C17	&	WDS 13203-0140	&	AC	&	135.3	\\
211944670	&	C18	&	WDS 08317+1924	&	Aa,Ab	&	0.9	\\
211944670	&	C18	&	WDS 08317+1924	&	AB	&	10.0	\\
211944670	&	C18	&	WDS 08317+1924	&	AC	&	21.5	\\
211944670	&	C18	&	WDS 08317+1924	&	Ba,Bb	&	0.4	\\
 \hline
\end{longtable}
